Constrained intersection representations and forbidden patterns

We study the interplay between two types of graph classes: the ones defined by intersections of geometric objects and the ones defined by the absence of a substructure. More precisely, we study intersection graphs that are grounded, that is, the objects lie above a horizontal line that they touch, and ordered graphs with forbidden patterns, that is, ordered graphs that avoid a set of ordered induced subgraphs. These two approaches are fundamentally different, but it is known that several interesting graph classes have both types of characterizations, and we aim to understand whether this is a general phenomenon. Our contributions are the following. First, we identify a family of patterns on four vertices and a natural hierarchy of intersection graphs of strings whose classes are nicely interleaved. This raises hopes to prove connections between the two perspectives. Second, we dampen these hopes by proving that a class of (ordered) intersection graphs that we study cannot be characterized by a finite set of forbidden patterns. Third, we show a dual impossibility result: there exists a pattern-defined class of our hierarchy that admits no intersection representation, if we require this representation to be closed under natural operations such as translation and scaling. However, it turns out that if we allow slightly more exotic intersection representations, then we can find one for this pattern-defined class.

==> intro-diagram/Pabc.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> intro-diagram/Pabcd.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> intro-diagram/bigrounded.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246] 
\draw    (106.97,178.73) -- (253.97,175.33) ;
%Curve Lines [id:da9401581076619507] 
\draw    (140.2,177.6) .. controls (151.2,126.6) and (214.97,132.33) .. (222.97,176.33) ;
%Curve Lines [id:da1980936026826592] 
\draw    (156.97,177.73) .. controls (185.5,104.23) and (198.5,130.23) .. (206.5,176.23) ;
%Curve Lines [id:da8853195463301348] 
\draw    (119.97,177.73) .. controls (139.99,169.39) and (152.43,166.23) .. (158.97,155.73) .. controls (165.5,145.23) and (163.97,123.73) .. (180.5,116.23) .. controls (197.03,108.73) and (241.97,144.33) .. (235.97,176.33) ;

\end{tikzpicture}


==> intro-diagram/diagram-geom.tex <==
\begin{tikzpicture}
	[scale=1, auto=left]
	
	\tikzset{
  incledge/.style={
    -{Stealth},
    to path={
      let \p1 = (\tikztostart), \p2 = (\tikztotarget) in
      (\tikztostart) -- (\x1,{(\y1+\y2)/2}) -- (\x2,{(\y1+\y2)/2}) -- (\tikztotarget)
    }
  }
}
	%
	\node
	(interval) at (3.5,0) 
	{
	\begin{tabular}{c}
	Constrained intervals\\
	\scalebox{0.7}{
	\input{intro-diagram/fat-intervals}}
	\scalebox{0.9}{
	\input{intro-diagram/interval.tex}}
	\end{tabular}
	};
	
	\node
	(G-rectangles) at 
	(1,2.7) {
	\begin{tabular}{c}
	Constrained rectangles = $\Cbo$\\
	\scalebox{0.5}{
	\input{intro-diagram/rectangle}} \scalebox{0.9}{
	\input{intro-diagram/Pb.tex}}
	\end{tabular}};
	
	\node
	(Ca) at (5,4)
	{
	\begin{tabular}{c}
	$\Cao$\\
	\scalebox{0.9}{
	\input{intro-diagram/Pa.tex}}
	\end{tabular}
	 };
	
	\node
	(interval-filament) at 
	(-1,5) 
	{
	\begin{tabular}{c}
	Constrained bigrounded strings\\
	\scalebox{0.8}{
	\input{intro-diagram/bigrounded}}
	\end{tabular}
	};
	
	% Top
	\node
	(Cab) at 
	(5,6.5) {
	\begin{tabular}{c}
	$\Cabo$\\
	\scalebox{0.9}{
	\input{intro-diagram/Pab.tex}}
	\end{tabular}
	 };
	
	\node
	(G-monotone) at 
	(-1,7.5) {\begin{tabular}{c}
	Constrained monotone strings\\
	\scalebox{0.8}{
	\input{intro-diagram/monotone}}
	\end{tabular}};
	
	\node
	(Cabc) at 
	(5,9.0) {
	\begin{tabular}{c}
	$\Cabco$\\
	\scalebox{0.9}{
	\input{intro-diagram/Pabc.tex}}
	\end{tabular}
	 };
	
	\node
	(G-string) at 
	(-1,10) {
	\begin{tabular}{c}
	Constrained strings\\
	\scalebox{0.8}{
	\input{intro-diagram/string2}}
	\end{tabular}
	};
	
	\node
	(Cabcd) at 
	(5,11) {
	\begin{tabular}{c}
	$\Cabcdo$\\[-0.2cm]
	\scalebox{0.9}{
	\input{intro-diagram/Pabcd.tex}}
	\end{tabular}
	 };
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Edges
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[-{Stealth}]
	(interval) -- (Ca);
	\node (IntCa) at (3.8,0.2)
	{};
	%{3};
		
	
	\draw[-{Stealth}]
	(interval) --
	(G-rectangles)
	node[pos=0.15] 
	{};
	%{5};
	
	\draw[-{Stealth}] 
	(Ca) -- (interval-filament)
	node[text=cyan, pos=0.5, left] 
	{};
	%{11};
	
	\draw[-{Stealth}, thick] 
	(Ca) -- (Cab);
	\node (CaCab) at (-2.0,5.7)
	{};
	%{13};
	
	\draw[-{Stealth}] 
	(interval-filament) -- (Cab)
	node[pos=0.3] 
	{};
	%{14};
	
	\draw[-{Stealth}]
	(G-rectangles) -- (Cab)
	node[pos=0.4] 
	{};
	%{15};
	
	\draw[-{Stealth}, thick] 
	(interval-filament) -- (G-monotone)
	node[pos=0.2] 
	{};
	%{19};


	\draw[-{Stealth}, thick] 
	(Cab) -- (G-monotone)
	node[pos=0.2] 
	{};
	%{19};

	
	\draw[-{Stealth}, thick] 
	(G-monotone) -- (Cabc)
	node[pos=0.3] 
	{};
	%{22};
	
	\draw[-{Stealth}, thick]
	(G-monotone) -- (G-string)
	node[pos=0.1] 
	{};
	%{23};

	\draw[-{Stealth}] 
	(Cabc) -- (Cabcd)
	node[pos=0.5] 
	{};
	%{26};

	\draw[-{Stealth}]
	(G-string) -- (Cabcd)
	node[pos=0.5] 
	{};
	%{27};
	
	
	\draw[-{Stealth}]
	(Cab) -- (Cabc);
	\node[text=cyan] (CabCabc) at (-0.5,11)
	{};

    \draw[-{Stealth}, dashed]
	(Cabc) -- (G-string);
	\node[] (CabCabc) at (-0.5,11)
	{};

	

\end{tikzpicture}



==> intro-diagram/fat-intervals.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5240504278877465] 
\draw    (94.97,201.67) -- (197.97,201.67) ;
%Shape: Rectangle [id:dp48759827803879563] 
\draw   (82.97,183.67) -- (153,183.67) -- (153,199) -- (82.97,199) -- cycle ;
%Shape: Rectangle [id:dp9597890162324535] 
\draw   (117.98,173.67) -- (209.97,173.67) -- (209.97,199) -- (117.98,199) -- cycle ;
%Shape: Rectangle [id:dp30140363044879914] 
\draw   (140.01,166) -- (165.99,166) -- (165.99,199) -- (140.01,199) -- cycle ;




\end{tikzpicture}


==> intro-diagram/monotone.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246] 
\draw    (106.97,178.73) -- (192.97,175.73) ;
%Curve Lines [id:da9401581076619507] 
\draw    (140.2,177.6) .. controls (151.2,126.6) and (172.97,123.73) .. (206.97,118.73) ;
%Curve Lines [id:da1980936026826592] 
\draw    (156.97,177.73) .. controls (195.97,164.73) and (168.97,91.73) .. (206.97,86.73) ;
%Curve Lines [id:da8853195463301348] 
\draw    (119.97,177.73) .. controls (139.99,169.39) and (152.73,163.87) .. (158.97,155.73) .. controls (165.2,147.6) and (167.73,125.87) .. (175.97,116.73) .. controls (184.2,107.6) and (203.06,108.41) .. (211.97,101.73) ;
\end{tikzpicture}


==> intro-diagram/rectangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246] 
\draw    (113.97,178.73) -- (232.97,177.73) ;
%Shape: Rectangle [id:dp46142673538569545] 
\draw   (119.95,146.09) -- (174.64,104.06) -- (199.01,135.78) -- (144.33,177.8) -- cycle ;
%Shape: Rectangle [id:dp7043394269553442] 
\draw   (142.97,109.03) -- (157.87,97.58) -- (211.65,167.57) -- (196.75,179.02) -- cycle ;
%Shape: Rectangle [id:dp8162966512095281] 
\draw   (172.52,167.56) -- (223.97,128.03) -- (232.62,139.3) -- (181.18,178.83) -- cycle ;
\end{tikzpicture}


==> intro-diagram/string2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246]
\draw    (106.97,178.73) -- (225.97,177.73) ;
%Curve Lines [id:da9401581076619507]
\draw    (138.97,178.73) .. controls (178.97,148.73) and (172.97,84.73) .. (146.97,117.73) ;
%Curve Lines (re-fit for smoothness, single tangent-matched join)
\draw    (122.97,145.73)
  .. controls (140,100) and (163.92,152) .. (183.92,146)
  .. controls (203.92,140) and (215,165)   .. (166.47,178.23) ;
%Curve Lines [id:da1980936026826592]
\draw    (191.97,177.73) .. controls (231.97,147.73) and (146.97,141.73) .. (186.97,111.73) ;

\end{tikzpicture}


==> pictures-and-tikz/Dh.tex <==
\begin{tikzpicture}[scale=0.55]

\def\r{5}
\def\R{8}

% Inner vertices: labels placed radially outward
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]0:$2k$}] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]45:$2k-2$}] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]90:$4$}] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]135:$2$}] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]180:$2k+1$}] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]225:$2k+3$}] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]270:$4k-3$}] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]315:$4k-1$}] {};

% Outer vertices: labels placed radially outward
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]22.5:$2k-1$}] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]67.5:$5$}] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]112.5:$3$}] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]157.5:$1$}] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]202.5:$2k+2$}] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]247.5:$4k-4$}] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]292.5:$4k-2$}] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]337.5:$4k$}] {};

% Dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v2)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v13)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v9)$) {$\cdot$};
}
% New: between 4 and 2k-2
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v3)!\t!(v2)$) {$\cdot$};
}
% New: between 2k+3 and 4k-3
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v7)$) {$\cdot$};
}

\draw[mid arrow] (v4) -- (v12); % (1,2)
\draw[mid arrow] (v4) -- (v11); % (2,3)
\draw[mid arrow] (v3) -- (v11);  % (3,4)
\draw[mid arrow] (v4) -- (v3);  % (2,4)
\draw[mid arrow] (v3) -- (v10);   % (4,5)
\draw[mid arrow] (v2) -- (v1);   % (2k-2,2k)
\draw[mid arrow] (v2) -- (v9);   % (2k-2,2k-1)
\draw[mid arrow] (v1) -- (v8);   % (4k-1,2k)
\draw[mid arrow] (v8) -- (v16);   % (4k-1,4k)
\draw[mid arrow] (v1) -- (v16);  % (2k,4k)
\draw[mid arrow] (v1) -- (v9);   % (2k,2k-1)
\draw[mid arrow] (v5) -- (v12);  % (2k+1,1)
\draw[mid arrow] (v5) -- (v13);  % (2k+2,2k+1)
\draw[mid arrow] (v6) -- (v13);  % (2k+2,2k+3)
\draw[mid arrow] (v6) -- (v5);  % (2k+3,2k+1)
\draw[mid arrow] (v8) -- (v7);   % (4k-1,4k-3)
\draw[mid arrow] (v5) -- (v4); % (2,2k+1)
\draw[mid arrow] (v7) -- (v14);   % (4k-4,4k-3)
\draw[mid arrow] (v7) -- (v15);   % (4k-2,4k-3)
\draw[mid arrow] (v8) -- (v15);   % (4k-2,4k-1)

\draw[mid arrow] (v5) to[bend right=50] (v11);
\draw[mid arrow] (v1) to[bend right=50] (v15);

\end{tikzpicture}

==> pictures-and-tikz/abcd.tex <==
\begin{tikzpicture}
	[scale=1.7, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	\node (4) at (3,0) {4};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {$a$} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {$d$} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {$b$} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {$c$} (4);
\end{tikzpicture}

==> pictures-and-tikz/adaptation1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8987658728646161] 
\draw    (198.97,94.1) -- (200,221) ;
%Curve Lines [id:da6599612471680197] 
\draw    (330.97,174.1) .. controls (283.97,115.1) and (240.97,156.1) .. (200,112) ;
%Curve Lines [id:da6736672865018349] 
\draw    (357.97,120.1) .. controls (294.97,202.1) and (240.93,225.2) .. (199.97,181.1) ;
%Curve Lines [id:da6429662332580782] 
\draw    (278.97,170.1) .. controls (249.97,151.1) and (225.97,182.1) .. (199.98,149.55) ;
%Straight Lines [id:da8622979861158919] 
\draw[dashed]    (64.97,221) -- (200,221) ;
%Straight Lines [id:da4337356666114409] 
\draw[dashed]    (199.97,181.1) -- (158.97,221.1) ;
%Straight Lines [id:da9103507361146129] 
\draw[dashed]    (199.98,149.55) -- (127.48,221.05) ;
%Straight Lines [id:da801435938130852] 
\draw[dashed]    (200,112) -- (86.97,220.1) ;




\end{tikzpicture}


==> pictures-and-tikz/adaptation2a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21194532320876291] 
\draw    (87.97,222.1) -- (310,221.1) ;

%Curve Lines [id:da024504638121288225] 
\draw [line width=1.5]    (101.97,222.1) .. controls (106.61,198.43) and (125.7,160.69) .. (140.97,145.1) .. controls (156.23,129.51) and (154.97,191.1) .. (195.97,193.1) .. controls (236.97,195.1) and (259.5,179.2) .. (268.97,172.1) ;
%Curve Lines [id:da5842625370320388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ,line width=1.5]    (158.97,222.1) .. controls (181.11,205.49) and (175.97,171.1) .. (202.97,164.1) .. controls (229.97,157.1) and (278.11,215.49) .. (295.97,202.1) ;
%Straight Lines [id:da9444097669551197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.4,113.87) -- (101.97,222.1) ;
%Straight Lines [id:da5566351498233051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.4,113.87) -- (158.97,222.1) ;
%Straight Lines [id:da9176202438526155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.4,113.87) -- (179.97,222.1) ;
%Straight Lines [id:da8623724812628147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.4,113.87) -- (249.97,222.1) ;
%Straight Lines [id:da26233120673205557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.4,111.87) -- (211.4,222.4) ;
%Straight Lines [id:da28983559858700225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.4,110.87) -- (269.25,222) ;
%Straight Lines [id:da01581369687012768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.4,107.87) -- (296.25,222) ;



\end{tikzpicture}


==> pictures-and-tikz/adaptation2b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21194532320876291] 
\draw    (87.97,222.1) -- (310,221.1) ;
%Straight Lines [id:da9444097669551197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.4,113.87) -- (101.97,222.1) ;
%Straight Lines [id:da5566351498233051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.4,113.87) -- (158.97,222.1) ;
%Straight Lines [id:da9176202438526155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.4,113.87) -- (179.97,222.1) ;
%Straight Lines [id:da8623724812628147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.4,113.87) -- (249.97,222.1) ;
%Straight Lines [id:da26233120673205557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.4,111.87) -- (211.4,222) ;
%Straight Lines [id:da28983559858700225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.4,112) -- (269.25,222) ;
%Straight Lines [id:da01581369687012768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.4,112.87) -- (296.25,222) ;
%Straight Lines [id:da3031236236840421] 
\draw  [line width=1.5]  (101.97,222.1) -- (130.54,191.16) -- (158.4,161) -- (179.4,188) -- (210.53,194.13)  -- (250.4,184) -- (268.97,172.1) ;
%Straight Lines [id:da18049782381914314] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 , line width=1.5]    (158.97,222.1) -- (179.4,188) --  (210.4,162)-- (250.4,184) -- (269,195) -- (295.97,202.1) ;




\end{tikzpicture}


==> pictures-and-tikz/adaptation2c.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da21194532320876291] 
\draw    (87.97,222.1) -- (310,221.1) ;
%Straight Lines [id:da9444097669551197] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (101.4,113.87) -- (101.97,222.1) ;
%Straight Lines [id:da5566351498233051] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (158.4,113.87) -- (158.97,222.1) ;
%Straight Lines [id:da9176202438526155] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (179.4,113.87) -- (179.97,222.1) ;
%Straight Lines [id:da8623724812628147] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (249.4,113.87) -- (249.97,222.1) ;
%Straight Lines [id:da26233120673205557] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210.4,111.87) -- (211.4,222.4) ;
%Straight Lines [id:da28983559858700225] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (268.4,110.87) -- (269.25,222) ;
%Straight Lines [id:da01581369687012768] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (295.4,107.87) -- (296.25,222) ;
%Straight Lines [id:da3031236236840421] 
\draw  [line width=1.5]  (101.97,222.1) -- (130.54,191.16) -- (158.4,161) -- (180.26,156.9) -- (210.26,147.23) -- (249.59,128.9) -- (268.4,110.87) ;
%Straight Lines [id:da18049782381914314] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ,line width=1.5]   (158.97,222.1) -- (180.26,156.9) -- (210.59,135.57) -- (249.59,128.9) -- (268.92,118.9) -- (294.92,112.9) ;




\end{tikzpicture}


==> pictures-and-tikz/beyond-standard-model-ca1a.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
% Shapes: no outline, translucent fill
\tikzset{blob/.style={draw=none, fill=black, line cap=round, line join=round}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%% (1) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8, baseline=(U), every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (13.5,229) -- (265.5,229);

\coordinate (U) at (53.5,229);
\coordinate (V) at (151.5,229);
\coordinate (W) at (224.5,229);

% Left shape (lightest)
\draw[blob, fill opacity=0.10]
  (U) .. controls (53.5,195.58) and (47.23,135.95) .. (80.5,110.07)
      .. controls (103.6,92.1) and (113.95,92.58) .. (139.5,84.07)
      .. controls (147.19,81.5) and (157,76.75) .. (165.5,76.07)
      .. controls (178.46,75.03) and (204.36,75.63) .. (209.5,92.07)
      .. controls (214.48,108.01) and (182.77,126.41) .. (170.5,132.07)
      .. controls (164.42,134.87) and (155.7,136.07) .. (151.5,142.07)
      .. controls (145.6,150.49) and (144.65,164.86) .. (136.5,171.07)
      .. controls (121.28,182.66) and (104.93,190.84) .. (89.5,202.07)
      .. controls (77.27,210.96) and (66.62,229.07) .. (U) -- cycle;

% Right shape (at w) -- now darkest
\draw[blob, fill opacity=0.28]
  (W) .. controls (224.5,183.68) and (181.19,174.06) .. (150.5,155.07)
      .. controls (142.87,150.35) and (117.2,129.58) .. (119.5,118.07)
      .. controls (120.5,113.09) and (137.95,118.62) .. (141.5,119.07)
      .. controls (163.85,121.86) and (193.37,122.77) .. (212.5,138.07)
      .. controls (224.73,147.85) and (243.81,183.17) .. (240.5,199.07)
      .. controls (237.8,212.02) and (224.5,219.07) .. (W) -- cycle;

% Middle shape (at v) -- now lighter
\draw[blob, fill opacity=0.18]
  (V) .. controls (151.5,214.66) and (172.79,199.85) .. (179.5,185.1)
      .. controls (182.17,179.22) and (182.83,167.48) .. (175.5,164.1)
      .. controls (169.59,161.37) and (157.05,168.53) .. (153.5,171.1)
      .. controls (147.26,175.61) and (134.34,188.76) .. (132.5,196.1)
      .. controls (129.07,209.81) and (140.6,229.1) .. (V) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (224.5,229) circle[radius=63.6];
\node[sg, anchor=north west, inner sep=0.75pt] at (270,268) {$B$};

\node[sv, label=below:$u$] at (U) {};
\node[sv, label=below:$v$] at (V) {};
\node[sv, label=below:$w$] at (W) {};
\end{scope}
\end{tikzpicture}
\hspace{2.5em}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% (2) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8, baseline=(U), every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (190.5,218) -- (442.5,218);

\coordinate (U) at (230.5,218);
\coordinate (W) at (401.5,218);

% Left shape (lighter)
\draw[blob, fill opacity=0.12]
  (U) .. controls (230.5,184.58) and (224.23,124.95) .. (257.5,99.07)
      .. controls (280.6,81.1) and (290.95,81.58) .. (316.5,73.07)
      .. controls (324.19,70.5) and (334,65.75) .. (342.5,65.07)
      .. controls (355.46,64.03) and (381.36,64.63) .. (386.5,81.07)
      .. controls (391.48,97.01) and (359.77,115.41) .. (347.5,121.07)
      .. controls (341.42,123.87) and (332.7,125.07) .. (328.5,131.07)
      .. controls (322.6,139.49) and (321.65,153.86) .. (313.5,160.07)
      .. controls (298.28,171.66) and (281.93,179.84) .. (266.5,191.07)
      .. controls (254.27,199.96) and (243.62,218.07) .. (U) -- cycle;

% Right shape (darker)
\draw[blob, fill opacity=0.25]
  (W) .. controls (401.5,172.68) and (358.19,163.06) .. (327.5,144.07)
      .. controls (319.87,139.35) and (294.2,118.58) .. (296.5,107.07)
      .. controls (297.5,102.09) and (314.95,107.62) .. (318.5,108.07)
      .. controls (340.85,110.86) and (370.37,111.77) .. (389.5,127.07)
      .. controls (401.73,136.85) and (420.81,172.17) .. (417.5,188.07)
      .. controls (414.8,201.02) and (401.5,208.07) .. (W) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (401.64,217.98) circle[radius=54.33];
\node[sg, anchor=north west, inner sep=0.75pt] at (440,255) {$B$};

\node[sv, label=below:$u$] at (U) {};
\node[sv, label=below:$w$] at (W) {};
\end{scope}
\end{tikzpicture}


==> pictures-and-tikz/beyond-standard-model-ca1b.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
% Shapes: no outline, translucent fill
\tikzset{blob/.style={draw=none, fill=black, line cap=round, line join=round}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% (3) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8, every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (19,216) -- (271,216);

\coordinate (U) at (55,216);
\coordinate (V) at (146,216);
\coordinate (W) at (229,216);

% Big arch from u to w (lightest); the two open curves merged into one closed path
\draw[blob, fill opacity=0.10]
  (U) .. controls (75.18,206.37) and (79.65,190.16) .. (89,173.02)
      .. controls (98.14,156.26) and (113.77,137.85) .. (131,130.02)
      .. controls (140.11,125.88) and (146.39,119.96) .. (157,121.02)
      .. controls (188.49,124.17) and (203.6,153.8) .. (213,182.02)
      .. controls (216.38,192.17) and (216.38,216) .. (W)
      .. controls (253,215.02) and (253,188.01) .. (253,167.02)
      .. controls (253,139.51) and (232.95,111.11) .. (213,94.02)
      .. controls (196.87,80.2) and (167.67,77.08) .. (148,81.02)
      .. controls (105.07,89.6) and (74.52,113.47) .. (61,154.02)
      .. controls (57.4,164.81) and (52.46,175.87) .. (52,187.02)
      .. controls (51.68,194.68) and (51.67,202.36) .. (52,210.02)
      .. controls (52.1,212.3) and (55,213.33) .. (U) -- cycle;

% Shape at w -- now darkest
\draw[blob, fill opacity=0.28]
  (W) .. controls (231.5,174.23) and (257.29,165.48) .. (275.56,148.2)
      .. controls (280.11,143.91) and (295.39,125.01) .. (294.02,114.54)
      .. controls (293.43,110.01) and (283.04,115.05) .. (280.92,115.45)
      .. controls (267.62,117.99) and (250.04,118.82) .. (238.65,132.74)
      .. controls (231.36,141.64) and (220.01,173.77) .. (221.98,188.23)
      .. controls (223.58,200.01) and (229,206.42) .. (W) -- cycle;

% Small shape at v -- now lighter
\draw[blob, fill opacity=0.18]
  (V) .. controls (146,200.66) and (167.29,185.85) .. (174,171.1)
      .. controls (176.67,165.22) and (177.33,153.48) .. (170,150.1)
      .. controls (164.09,147.37) and (151.55,154.53) .. (148,157.1)
      .. controls (141.76,161.61) and (128.84,174.76) .. (127,182.1)
      .. controls (123.57,195.81) and (135.1,216) .. (V) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (145,216) circle[radius=63.6];
\node[sg, anchor=north west, inner sep=0.75pt] at (190,255) {$B$};

\node[sv, label=below:$u$] at (U) {};
\node[sv, label=below:$v$] at (V) {};
\node[sv, label=below:$w$] at (W) {};
\end{scope}
\end{tikzpicture}
\hspace{2em}
%%%%%%%%%%%%%%%%%%%%%%%%%%%% (4) %%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}[scale=0.8, every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (61,229) -- (375,229);

\coordinate (U)  at (97,229);
\coordinate (Up) at (186,229);
\coordinate (E1) at (269.5,229);
\coordinate (E2) at (358.5,229);

% Arch from u
\draw[blob, fill opacity=0.12]
  (U) .. controls (117.18,219.37) and (121.65,203.16) .. (131,186.02)
      .. controls (140.14,169.26) and (155.77,150.85) .. (173,143.02)
      .. controls (182.11,138.88) and (188.39,132.96) .. (199,134.02)
      .. controls (230.49,137.17) and (245.6,166.8) .. (255,195.02)
      .. controls (258.38,205.17) and (258.38,229) .. (E1)
      .. controls (294.75,228.02) and (295,201.01) .. (295,180.02)
      .. controls (295,152.51) and (274.95,124.11) .. (255,107.02)
      .. controls (238.87,93.2) and (209.67,90.08) .. (190,94.02)
      .. controls (147.07,102.6) and (116.52,126.47) .. (103,167.02)
      .. controls (99.4,177.81) and (94.46,188.87) .. (94,200.02)
      .. controls (93.68,207.68) and (93.67,215.36) .. (94,223.02)
      .. controls (94.1,225.3) and (97,227) .. (U) -- cycle;

% Arch from u'
\draw[blob, fill opacity=0.18]
  (Up) .. controls (206.18,219.37) and (210.65,203.16) .. (220,186.02)
       .. controls (229.14,169.26) and (244.77,150.85) .. (262,143.02)
       .. controls (271.11,138.88) and (277.39,132.96) .. (288,134.02)
       .. controls (319.49,137.17) and (334.6,166.8) .. (344,195.02)
       .. controls (347.38,205.17) and (347.38,229) .. (E2)
       .. controls (383.75,228.02) and (384,201.01) .. (384,180.02)
       .. controls (384,152.51) and (363.95,124.11) .. (344,107.02)
       .. controls (327.87,93.2) and (298.67,90.08) .. (279,94.02)
       .. controls (236.07,102.6) and (205.52,126.47) .. (192,167.02)
       .. controls (188.4,177.81) and (183.46,188.87) .. (183,200.02)
       .. controls (182.68,207.68) and (182.67,215.36) .. (183,223.02)
       .. controls (183.1,225.3) and (186,227) .. (Up) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (186,229) circle[radius=63.6];
\node[sg, anchor=north west, inner sep=0.75pt] at (233,268) {$B$};

\node[sv, label=below:$u$]  at (U)  {};
\node[sv, label=below:$u'$] at (Up) {};
\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/beyond-standard-model-ca2.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
% Shapes: no outline, translucent fill
\tikzset{blob/.style={draw=none, fill=black, line cap=round, line join=round}}

\begin{tikzpicture}[scale=0.7, baseline=(U), every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (190.5,218) -- (442.5,218);

\coordinate (U) at (230.5,218);
\coordinate (W) at (401.5,218);

% Left shape (lighter)
\draw[blob, fill opacity=0.12]
  (U) .. controls (230.5,184.58) and (224.23,124.95) .. (257.5,99.07)
      .. controls (280.6,81.1) and (290.95,81.58) .. (316.5,73.07)
      .. controls (324.19,70.5) and (334,65.75) .. (342.5,65.07)
      .. controls (355.46,64.03) and (381.36,64.63) .. (386.5,81.07)
      .. controls (391.48,97.01) and (359.77,115.41) .. (347.5,121.07)
      .. controls (341.42,123.87) and (332.7,125.07) .. (328.5,131.07)
      .. controls (322.6,139.49) and (321.65,153.86) .. (313.5,160.07)
      .. controls (298.28,171.66) and (281.93,179.84) .. (266.5,191.07)
      .. controls (254.27,199.96) and (243.62,218.07) .. (U) -- cycle;

% Right shape (darker)
\draw[blob, fill opacity=0.25]
  (W) .. controls (401.5,172.68) and (358.19,163.06) .. (327.5,144.07)
      .. controls (319.87,139.35) and (294.2,118.58) .. (296.5,107.07)
      .. controls (297.5,102.09) and (314.95,107.62) .. (318.5,108.07)
      .. controls (340.85,110.86) and (370.37,111.77) .. (389.5,127.07)
      .. controls (401.73,136.85) and (420.81,172.17) .. (417.5,188.07)
      .. controls (414.8,201.02) and (401.5,208.07) .. (W) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (401.64,217.98) circle[radius=63.6];
\node[sg, anchor=north west, inner sep=0.5pt] at (446.64,263) {$B$};

\node[sv, label=below:$u$] at (U) {};
\node[sv, label=below:$v$] at (W) {};
\end{scope}
\end{tikzpicture} \hspace{2ex}
\begin{tikzpicture}[scale=0.7, baseline=(U), every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]

\draw[sg, thick] (173.5,208) -- (425.5,208);

\coordinate (U)  at (213.5,208);
\coordinate (Up) at (346.22,208);
\coordinate (W)  at (384.5,208);
\coordinate (Wp) at (414.01,208);

% Big left shape (lightest)
\draw[blob, fill opacity=0.10]
  (U) .. controls (213.5,174.58) and (207.23,114.95) .. (240.5,89.07)
      .. controls (263.6,71.1) and (273.95,71.58) .. (299.5,63.07)
      .. controls (307.19,60.5) and (317,55.75) .. (325.5,55.07)
      .. controls (338.46,54.03) and (364.36,54.63) .. (369.5,71.07)
      .. controls (374.48,87.01) and (342.77,105.41) .. (330.5,111.07)
      .. controls (324.42,113.87) and (315.7,115.07) .. (311.5,121.07)
      .. controls (305.6,129.49) and (304.65,143.86) .. (296.5,150.07)
      .. controls (281.28,161.66) and (264.93,169.84) .. (249.5,181.07)
      .. controls (237.27,189.96) and (226.62,208.07) .. (U) -- cycle;

% Big right shape (at w)
\draw[blob, fill opacity=0.18]
  (W) .. controls (384.5,162.68) and (341.19,153.06) .. (310.5,134.07)
      .. controls (302.87,129.35) and (277.2,108.58) .. (279.5,97.07)
      .. controls (280.5,92.09) and (297.95,97.62) .. (301.5,98.07)
      .. controls (323.85,100.86) and (353.37,101.77) .. (372.5,117.07)
      .. controls (384.73,126.85) and (403.81,162.17) .. (400.5,178.07)
      .. controls (397.8,191.02) and (384.5,198.07) .. (W) -- cycle;

% Small left shape (at u')
\draw[blob, fill opacity=0.18]
  (Up) .. controls (346.22,197.54) and (343.73,178.78) .. (356.92,170.64)
       .. controls (366.08,164.99) and (370.18,165.14) .. (380.31,162.47)
       .. controls (383.36,161.66) and (387.25,160.16) .. (390.62,159.95)
       .. controls (395.75,159.62) and (406.02,159.81) .. (408.06,164.98)
       .. controls (410.03,169.99) and (397.46,175.78) .. (392.6,177.56)
       .. controls (390.19,178.44) and (386.73,178.82) .. (385.07,180.71)
       .. controls (382.73,183.36) and (382.35,187.87) .. (379.12,189.83)
       .. controls (373.09,193.47) and (366.61,196.05) .. (360.49,199.58)
       .. controls (355.64,202.37) and (351.42,208.07) .. (Up) -- cycle;

% Small right shape (at w', darkest)
\draw[blob, fill opacity=0.28]
  (Wp) .. controls (414.01,193.79) and (396.84,190.77) .. (384.67,184.79)
       .. controls (381.65,183.31) and (371.47,176.78) .. (372.38,173.16)
       .. controls (372.78,171.59) and (379.69,173.33) .. (381.1,173.47)
       .. controls (389.96,174.35) and (401.67,174.64) .. (409.25,179.45)
       .. controls (414.1,182.53) and (421.66,193.63) .. (420.35,198.63)
       .. controls (419.28,202.71) and (414.01,204.92) .. (Wp) -- cycle;

% Circle B (not filled)
\draw[sg, line width=0.8pt] (384.64,207.98) circle[radius=63.6];
\node[sg, anchor=north west, inner sep=0.5pt] at (429.64,253) {$B$};

\node[sv, label=below:$u$] at (U)  {};
\node[sv, label=below:$u'$] at (Up) {};
\node[sv, label=below:$v'$] at (Wp) {};
\node[sv, label=below:$v$] at (W)  {};
\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/c_abc-in-c_abcd-proof.tex <==
    \begin{tikzpicture}[scale=0.45]
    \node (v1)  at (0,0)    [draw, circle, inner sep=2pt, fill=black, label={below:$1$}] {};
    \node (v2)  at (2,0)    [draw, circle, inner sep=2pt, fill=black, label={below:$2$}] {};
    \node (v3)  at (4,0)    [draw, circle, inner sep=2pt, fill=black, label={below:$3$}] {};
    \node (v4)  at (6,0)    [draw, circle, inner sep=2pt, fill=black, label={below:$4$}] {};
    
    \draw[bend left=50, line width=0.75pt] (v1) to (v3);
    \draw[bend left=50, line width=0.75pt] (v2) to (v4);
    \draw[bend left=50, line width=0.75pt] (v1) to (v4);
    \end{tikzpicture}

==> pictures-and-tikz/cocomp-sun-configuration2.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}   % lighter gray (was black!70)
\definecolor{skyb}{RGB}{135,206,235}  % sky blue
\tikzset{sv/.style={draw=sg, circle, inner sep=2pt, fill=sg}}
\tikzset{sb/.style={draw=skyb, circle, inner sep=2pt, fill=skyb}}
\tikzset{hv/.style={circle, inner sep=2pt}}  % hidden vertex (kept only for coordinates)

\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.25, every label/.style={font=\footnotesize}]

\def\r{5}
\def\R{8}

% Inner vertices (labels toward the center)
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [sb, label=180:$u_r^0$] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [sb, label=180:$u_1^0$] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [sv] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [hv] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [hv] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [hv] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [hv] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [sb, label=180:$u^2$] {};

% Outer vertices (labels away from the center)
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [sv] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [sv] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [sv,label=180:$v^3$] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [hv] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [hv] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [hv] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [hv] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [sv] {};
% --- Outer contouring arcs, concentric with the node circle ---
\def\RA{10.5}
\def\RB{10.5}
\def\RC{10.5}
\def\RD{10.5}
\def\tick{0.22}
\def\signr{1.0}   % radial offset of the +/- signs
\def\labr{1.6}    % radial offset of the M labels

% M_3 (orange)
\draw[thick, orange!70!black]
    ({(\RA-\tick)*cos(157.5)}, {(\RA-\tick)*sin(157.5)}) -- ({(\RA+\tick)*cos(157.5)}, {(\RA+\tick)*sin(157.5)});
\node[orange!70!black, scale=0.8] at ({(\RA+\signr)*cos(157.5)}, {(\RA+\signr)*sin(157.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, orange!70!black]
    ({\RA*cos(157.5)}, {\RA*sin(157.5)}) arc (157.5:90:\RA);
\node[orange!70!black, scale=0.8] at ({(\RA+\signr)*cos(90)}, {(\RA+\signr)*sin(90)}) {$+$};
\node[orange!70!black] at ({(\RA+\labr)*cos(123.75)}, {(\RA+\labr)*sin(123.75)}) {$M_3$};

% M_0 (red)
\draw[thick, red!60!black]
    ({(\RB-\tick)*cos(67.5)}, {(\RB-\tick)*sin(67.5)}) -- ({(\RB+\tick)*cos(67.5)}, {(\RB+\tick)*sin(67.5)});
\node[red!60!black, scale=0.8] at ({(\RB+\signr)*cos(67.5)}, {(\RB+\signr)*sin(67.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, red!60!black]
    ({\RB*cos(67.5)}, {\RB*sin(67.5)}) arc (67.5:0:\RB);
\node[red!60!black, scale=0.8] at ({(\RB+\signr)*cos(0)}, {(\RB+\signr)*sin(0)}) {$+$};
\node[red!60!black] at ({(\RB+\labr)*cos(33.75)}, {(\RB+\labr)*sin(33.75)}) {$M_0$};

% M_2 (green, reversed)
\draw[thick, green!45!black]
    ({(\RC-\tick)*cos(270)}, {(\RC-\tick)*sin(270)}) -- ({(\RC+\tick)*cos(270)}, {(\RC+\tick)*sin(270)});
\node[green!45!black, scale=0.8] at ({(\RC+\signr)*cos(270)}, {(\RC+\signr)*sin(270)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, green!45!black]
    ({\RC*cos(337.5)}, {\RC*sin(337.5)}) arc (337.5:270:\RC);
\node[green!45!black, scale=0.8] at ({(\RC+\signr)*cos(337.5)}, {(\RC+\signr)*sin(337.5)}) {$+$};
\node[green!45!black] at ({(\RC+\labr)*cos(303.75)}, {(\RC+\labr)*sin(303.75)}) {$M_2$};

% M_1 (blue, reversed)
\draw[thick, blue!60!black]
    ({(\RD-\tick)*cos(180)}, {(\RD-\tick)*sin(180)}) -- ({(\RD+\tick)*cos(180)}, {(\RD+\tick)*sin(180)});
\node[blue!60!black, scale=0.8] at ({(\RD+\signr)*cos(180)}, {(\RD+\signr)*sin(180)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, blue!60!black]
    ({\RD*cos(247.5)}, {\RD*sin(247.5)}) arc (247.5:180:\RD);
\node[blue!60!black, scale=0.8] at ({(\RD+\signr)*cos(247.5)}, {(\RD+\signr)*sin(247.5)}) {$+$};
\node[blue!60!black] at ({(\RD+\labr)*cos(213.75)}, {(\RD+\labr)*sin(213.75)}) {$M_1$};

% Arrow from v2 to v1 with dots close to v2
\draw[skyb] (v2) -- ($(v2)!0.25!(v1)$);
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] ($(v2)!0.6!(v1)$) -- (v1);
\foreach \t in {0.35,0.45,0.55} {
\node[skyb] at ($(v2)!\t!(v1)$) {$\cdot$};
}

% Arrow from v1 to v8
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v1) -- (v8);

% Bended arrow from v8 to v2
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v8) to[bend left=30] (v2);

\foreach \t in {0.45,0.5,0.55} {
\node[sg] at ($(v2)!\t!(v9)$) {$\cdot$};
}

\foreach \t in {0.45,0.5,0.55} {
\node[sg] at ($(v10)!\t!(v9)$) {$\cdot$};
}

% Solid edges induced by visible vertices
\draw[sg] (v9)  to[bend left=15] (v16);
\draw[sg] (v9)  to[bend left=25] (v8);
\draw[sg] (v11)  to[bend left=25] (v2);
\draw[sg] (v10) to[bend right=15] (v11);

% Dashed edges induced by visible vertices
\draw[dashed, sg] (v10) -- (v3);
\draw[dashed, sg] (v11) -- (v3);
\draw[dashed, sg] (v8) -- (v16);
\draw[dashed, sg] (v1) -- (v16);
\draw[dashed, sg] (v3) -- (v2);
\draw[dashed, sg] (v1) -- (v9);
\draw[dashed, sg] (v10) -- (v2);
\end{tikzpicture}
\caption{Directed cycle in $D_h(G,<')$ for $<'$ in Configuration 2, going from $u_1^0, ..., u_r^0, u^2$.}
\label{fig:cocomp-sun-configuration-2}
\end{figure}

==> pictures-and-tikz/cocomp-sun-configuration3.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}   % lighter gray (was black!70)
\definecolor{skyb}{RGB}{135,206,235}  % sky blue
\tikzset{sv/.style={draw=sg, circle, inner sep=2pt, fill=sg}}
\tikzset{sb/.style={draw=skyb, circle, inner sep=2pt, fill=skyb}}
\tikzset{hv/.style={circle, inner sep=2pt}}  % hidden vertex (kept only for coordinates)
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.25]

\def\r{5}
\def\R{8}

% Inner vertices (labels toward the center)
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [hv] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [hv] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [hv] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [hv] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [hv] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [hv] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [hv] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [sb, label=100:$u^1$] {};

% Outer vertices (labels away from the center)
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [sv, label=180:$v^3$] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [hv] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [hv] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [sb, label=180:$v_1^2$] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [sv, label=180:$v_1^0$] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [hv] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [hv] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [hv] {};

% --- Outer contouring arcs, concentric with the node circle ---
\def\RA{10.5}
\def\RB{10.5}
\def\RC{10.5}
\def\RD{10.5}
\def\tick{0.22}
\def\signr{1.0}   % radial offset of the +/- signs
\def\labr{1.6}    % radial offset of the M labels

% M_3 (green)
\draw[thick, green!45!black]
    ({(\RA-\tick)*cos(157.5)}, {(\RA-\tick)*sin(157.5)}) -- ({(\RA+\tick)*cos(157.5)}, {(\RA+\tick)*sin(157.5)});
\node[green!45!black, scale=0.8] at ({(\RA+\signr)*cos(157.5)}, {(\RA+\signr)*sin(157.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, green!45!black]
    ({\RA*cos(157.5)}, {\RA*sin(157.5)}) arc (157.5:90:\RA);
\node[green!45!black, scale=0.8] at ({(\RA+\signr)*cos(90)}, {(\RA+\signr)*sin(90)}) {$+$};
\node[green!45!black] at ({(\RA+\labr)*cos(123.75)}, {(\RA+\labr)*sin(123.75)}) {$M_2$};

% M_4 (orange)
\draw[thick, orange!70!black]
    ({(\RB-\tick)*cos(67.5)}, {(\RB-\tick)*sin(67.5)}) -- ({(\RB+\tick)*cos(67.5)}, {(\RB+\tick)*sin(67.5)});
\node[orange!70!black, scale=0.8] at ({(\RB+\signr)*cos(67.5)}, {(\RB+\signr)*sin(67.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, orange!70!black]
    ({\RB*cos(67.5)}, {\RB*sin(67.5)}) arc (67.5:0:\RB);
\node[orange!70!black, scale=0.8] at ({(\RB+\signr)*cos(0)}, {(\RB+\signr)*sin(0)}) {$+$};
\node[orange!70!black] at ({(\RB+\labr)*cos(33.75)}, {(\RB+\labr)*sin(33.75)}) {$M_3$};

% M_2 (blue, reversed)
\draw[thick, blue!60!black]
    ({(\RC-\tick)*cos(270)}, {(\RC-\tick)*sin(270)}) -- ({(\RC+\tick)*cos(270)}, {(\RC+\tick)*sin(270)});
\node[blue!60!black, scale=0.8] at ({(\RC+\signr)*cos(270)}, {(\RC+\signr)*sin(270)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, blue!60!black]
    ({\RC*cos(337.5)}, {\RC*sin(337.5)}) arc (337.5:270:\RC);
\node[blue!60!black, scale=0.8] at ({(\RC+\signr)*cos(337.5)}, {(\RC+\signr)*sin(337.5)}) {$+$};
\node[blue!60!black] at ({(\RC+\labr)*cos(303.75)}, {(\RC+\labr)*sin(303.75)}) {$M_1$};

% M_1 (red, reversed)
\draw[thick, red!60!black]
    ({(\RD-\tick)*cos(180)}, {(\RD-\tick)*sin(180)}) -- ({(\RD+\tick)*cos(180)}, {(\RD+\tick)*sin(180)});
\node[red!60!black, scale=0.8] at ({(\RD+\signr)*cos(180)}, {(\RD+\signr)*sin(180)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, red!60!black]
    ({\RD*cos(247.5)}, {\RD*sin(247.5)}) arc (247.5:180:\RD);
\node[red!60!black, scale=0.8] at ({(\RD+\signr)*cos(247.5)}, {(\RD+\signr)*sin(247.5)}) {$+$};
\node[red!60!black] at ({(\RD+\labr)*cos(213.75)}, {(\RD+\labr)*sin(213.75)}) {$M_0$};

% Solid edges between visible vertices (v8, v9, v12, v13)
\draw[sg] (v9)  to[bend left=25] (v8);
\draw[sg] (v13) to[bend left=25] (v12);

\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v12) to[bend left=30] (v8);
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v8) to[bend left=30] (v12);

\end{tikzpicture}
\caption{Directed cycle in $D_h(G,<')$ for $<'$ in Configuration 3, going from $v_1^2, ..., u^1$.}
\label{fig:cocomp-sun-configuration-3}
\end{figure}

==> pictures-and-tikz/cocomp-sun-configuration4.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}   % lighter gray (was black!70)
\definecolor{skyb}{RGB}{135,206,235}  % sky blue
\tikzset{sv/.style={draw=sg, circle, inner sep=2pt, fill=sg}}
\tikzset{sb/.style={draw=skyb, circle, inner sep=2pt, fill=skyb}}
\tikzset{hv/.style={circle, inner sep=2pt}}  % hidden vertex (kept only for coordinates)
\begin{figure}[H]
\centering
\begin{tikzpicture}[scale=0.25]

\def\r{5}
\def\R{8}

% Inner vertices (labels toward the center)
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [hv] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [hv] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [hv] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [sb, label=40:$u_1^1$] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [sb, label=50:$u_1^3$] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [sb, label=40:$u_r^3$] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [sv] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [hv] {};

% Outer vertices (labels away from the center)
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [hv] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [hv] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [hv] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [sv] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [sv, label=180:$v_1^3$] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [sv] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [sv, label=40:$v_1^0$] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [hv] {};

% --- Outer contouring arcs, concentric with the node circle ---
\def\RA{10.5}
\def\RB{10.5}
\def\RC{10.5}
\def\RD{10.5}
\def\tick{0.22}
\def\signr{1.0}   % radial offset of the +/- signs
\def\labr{1.6}    % radial offset of the M labels

% M_1 (blue)
\draw[thick, blue!60!black]
    ({(\RA-\tick)*cos(157.5)}, {(\RA-\tick)*sin(157.5)}) -- ({(\RA+\tick)*cos(157.5)}, {(\RA+\tick)*sin(157.5)});
\node[blue!60!black, scale=0.8] at ({(\RA+\signr)*cos(157.5)}, {(\RA+\signr)*sin(157.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, blue!60!black]
    ({\RA*cos(157.5)}, {\RA*sin(157.5)}) arc (157.5:90:\RA);
\node[blue!60!black, scale=0.8] at ({(\RA+\signr)*cos(90)}, {(\RA+\signr)*sin(90)}) {$+$};
\node[blue!60!black] at ({(\RA+\labr)*cos(123.75)}, {(\RA+\labr)*sin(123.75)}) {$M_1$};

% M_2 (green)
\draw[thick, green!45!black]
    ({(\RB-\tick)*cos(67.5)}, {(\RB-\tick)*sin(67.5)}) -- ({(\RB+\tick)*cos(67.5)}, {(\RB+\tick)*sin(67.5)});
\node[green!45!black, scale=0.8] at ({(\RB+\signr)*cos(67.5)}, {(\RB+\signr)*sin(67.5)}) {$-$};
\draw[-{Stealth[length=3mm,width=2mm]}, thick, green!45!black]
    ({\RB*cos(67.5)}, {\RB*sin(67.5)}) arc (67.5:0:\RB);
\node[green!45!black, scale=0.8] at ({(\RB+\signr)*cos(0)}, {(\RB+\signr)*sin(0)}) {$+$};
\node[green!45!black] at ({(\RB+\labr)*cos(33.75)}, {(\RB+\labr)*sin(33.75)}) {$M_2$};

% M_0 (red, reversed)
\draw[thick, red!60!black]
    ({(\RC-\tick)*cos(270)}, {(\RC-\tick)*sin(270)}) -- ({(\RC+\tick)*cos(270)}, {(\RC+\tick)*sin(270)});
\node[red!60!black, scale=0.8] at ({(\RC+\signr)*cos(270)}, {(\RC+\signr)*sin(270)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, red!60!black]
    ({\RC*cos(337.5)}, {\RC*sin(337.5)}) arc (337.5:270:\RC);
\node[red!60!black, scale=0.8] at ({(\RC+\signr)*cos(337.5)}, {(\RC+\signr)*sin(337.5)}) {$+$};
\node[red!60!black] at ({(\RC+\labr)*cos(303.75)}, {(\RC+\labr)*sin(303.75)}) {$M_0$};

% M_3 (orange, reversed)
\draw[thick, orange!70!black]
    ({(\RD-\tick)*cos(180)}, {(\RD-\tick)*sin(180)}) -- ({(\RD+\tick)*cos(180)}, {(\RD+\tick)*sin(180)});
\node[orange!70!black, scale=0.8] at ({(\RD+\signr)*cos(180)}, {(\RD+\signr)*sin(180)}) {$-$};
\draw[{Stealth[length=3mm,width=2mm]}-, thick, orange!70!black]
    ({\RD*cos(247.5)}, {\RD*sin(247.5)}) arc (247.5:180:\RD);
\node[orange!70!black, scale=0.8] at ({(\RD+\signr)*cos(247.5)}, {(\RD+\signr)*sin(247.5)}) {$+$};
\node[orange!70!black] at ({(\RD+\labr)*cos(213.75)}, {(\RD+\labr)*sin(213.75)}) {$M_3$};

% Dots (only between visible vertices)
\foreach \t in {0.45,0.5,0.55} {
\node[sg] at ($(v13)!\t!(v14)$) {$\cdot$};
}

\foreach \t in {0.45,0.5,0.55} {
\node[sg] at ($(v13)!\t!(v6)$) {$\cdot$};
}

% Arrow from v6 to v5 with dots in the middle
\draw[skyb] (v6) -- ($(v6)!0.25!(v5)$);
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] ($(v6)!0.6!(v5)$) -- (v5);
\foreach \t in {0.35,0.45,0.55} {
\node[skyb] at ($(v6)!\t!(v5)$) {$\cdot$};
}

\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v4) to[bend left=30] (v6);
\draw[skyb, -{Stealth[length=2mm,width=1.5mm]}] (v5) -- (v4);


% Solid edges between visible vertices
\draw[sg] (v13) to[bend left=25] (v12);
\draw[sg] (v13) to[bend left=35] (v4);
\draw[sg] (v15) to[bend left=35] (v6);
\draw[sg] (v15) to[bend left=20] (v14);

% Dashed edges between visible vertices
\draw[dashed, sg] (v12) -- (v4);
\draw[dashed, sg] (v5) -- (v12);
\draw[dashed, sg] (v13) -- (v5);
\draw[dashed, sg] (v15) -- (v7);
\draw[dashed, sg] (v6) -- (v14);
\draw[dashed, sg] (v6) -- (v7);
\draw[dashed, sg] (v7) -- (v14);
\end{tikzpicture}
\caption{Directed cycle in $D_h(G,<')$ for $<'$ in Configuration 4, going from $u_r^3, ..., u_1^3, u_1^1$.}
\label{fig:cocomp-sun-configuration-4}
\end{figure}

==> pictures-and-tikz/cocomp-sun-cyclic-index-flow.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[scale=0.3, >={Stealth[length=2.5mm]}]

\def\r{5}
\def\R{8}

\tikzset{vtx/.style={draw=black, circle, inner sep=2pt, fill=black}}

% Inner circle vertices
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [vtx, label=0:$x_{2k}$] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [vtx] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [vtx] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [vtx] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [vtx, label=180:$x_{4k}$] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [vtx] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [vtx] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [vtx] {};

% Outer circle vertices
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [vtx] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [vtx] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [vtx] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [vtx, label=157.5:$x_1$] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [vtx] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [vtx] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [vtx] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [vtx, label=337.5:$x_{2k+1}$] {};

% Dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v3)!\t!(v10)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v14)!\t!(v7)$) {$\cdot$};
}

% Directed path from x_1 to x_{2k}
\draw[->] (v12) -- (v4);
\draw[->] (v4)  -- (v11);
\draw[->] (v11) -- (v3);
%\draw[->] (v3)  -- (v10);
\draw[->] (v10) -- (v2);
\draw[->] (v2)  -- (v9);
\draw[->] (v9)  -- (v1);

% Directed path from x_{4k} to x_{2k+1}
\draw[->] (v5)  -- (v13);
\draw[->] (v13) -- (v6);
\draw[->] (v6)  -- (v14);
\draw[->] (v7)  -- (v15);
\draw[->] (v15) -- (v8);
\draw[->] (v8)  -- (v16);

% Closing arcs
\draw[->] (v1)  to[bend left=10] (v5);
\draw[->] (v16) to[bend left=10] (v12);

\end{tikzpicture}
    \caption{Flow of indexes of the vertices in $G$ when applying a cyclic shift on $<$.}
    \label{fig:cocomp-sun-cyclical-shift}
\end{figure}

==> pictures-and-tikz/cocomp-sun-inverse-isomorphic.tex <==
\begin{tikzpicture}[scale=0.25, every label/.style={font=\scriptsize}]

\def\r{5}
\def\R{8}

\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [draw, circle, inner sep=2pt, fill=black, label=above:$2k$] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [draw, circle, inner sep=2pt, fill=black, label=above:$2k-2$] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [draw, circle, inner sep=2pt, fill=black, label=above:$4$] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2$] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2k+1$] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2k+3$] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [draw, circle, inner sep=2pt, fill=black, label=above:$4k-3$] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [draw, circle, inner sep=2pt, fill=black, label=above:$4k-1$] {};

% outer vertices: labels placed radially outward
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [draw, circle, inner sep=2pt, fill=black, label=22.5:$2k-1$] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [draw, circle, inner sep=2pt, fill=black, label=67.5:$5$] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [draw, circle, inner sep=2pt, fill=black, label=112.5:$3$] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [draw, circle, inner sep=2pt, fill=black, label=157.5:$1$] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [draw, circle, inner sep=2pt, fill=black, label=202.5:$2k+2$] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [draw, circle, inner sep=2pt, fill=black, label=247.5:$4k-4$] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [draw, circle, inner sep=2pt, fill=black, label=292.5:$4k-2$] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [draw, circle, inner sep=2pt, fill=black, label=337.5:$4k$] {};

\begin{scope}[black!40]

% dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v2)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v13)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v9)$) {$\cdot$};
}

% dots between 2k+3 and 4k-3
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v2)!\t!(v3)$) {$\cdot$};
}
% dots between 4 and 2k-2
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v7)!\t!(v6)$) {$\cdot$};
}

% edges
\draw (v12) to[bend left=20] (v11); % (1,3)
\draw (v12) to[bend left=25] (v3);  % (1,4)
\draw (v11) to[bend left=20] (v10); % (3,5)
\draw (v9)  to[bend left=15] (v16); % (2k-1,4k)
\draw (v9)  to[bend left=25] (v8);  % (2k-1,4k-1)
\draw (v16) to[bend left=20] (v15); % (4k,4k-2)
\draw (v16) to[bend left=30] (v7);  % (4k,4k-3)
\draw (v15) to[bend left=20] (v14); % (4k-2,4k-4)
\draw (v11) to[bend left=50] (v13); % (3,2k+2)
\draw (v9)  to[bend right=50] (v15); % (2k-1,4k-2)
\draw (v13) to[bend left=25] (v12); % (2k+2,1)
\draw (v13) to[bend left=35] (v4);  % (2k+2,2)

% non-edges
\draw[dashed] (v12) -- (v4); % (1,2)
\draw[dashed] (v4) -- (v11); % (2,3)
\draw[dashed] (v11) -- (v3);  % (3,4)
\draw[dashed] (v3) -- (v4);  % (2,4)
\draw[dashed] (v3) -- (v10);   % (4,5)
\draw[dashed] (v2) -- (v1);   % (2k-2,2k)
\draw[dashed] (v2) -- (v9);   % (2k-2,2k-1)
\draw[dashed] (v8) -- (v1);   % (4k-1,2k)
\draw[dashed] (v8) -- (v16);   % (4k-1,4k)
\draw[dashed] (v1) -- (v16);  % (2k,4k)
\draw[dashed] (v1) -- (v9);   % (2k,2k-1)
\draw[dashed] (v5) -- (v12);  % (2k+1,1)
\draw[dashed] (v13) -- (v5);  % (2k+2,2k+1)
\draw[dashed] (v13) -- (v6);  % (2k+2,2k+1)
\draw[dashed] (v5) -- (v6);  % (2k+3,2k+1)
\draw[dashed] (v8) -- (v7);   % (4k-1,4k-3)
\draw[dashed] (v4) -- (v5); % (2,2k+1)
\draw[dashed] (v14) -- (v7);   % (4k-4,4k-3)
\draw[dashed] (v15) -- (v7);   % (4k-2,4k-3)
\draw[dashed] (v15) -- (v8);   % (4k-2,4k-1)

\end{scope}

\end{tikzpicture} \hspace{5ex}
\begin{tikzpicture}[scale=0.25, every label/.style={font=\scriptsize}]

\def\r{5}
\def\R{8}

\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [draw, circle, inner sep=2pt, fill=black, label=above:$2k+1$] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [draw, circle, inner sep=2pt, fill=black, label=above:$2k+3$] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [draw, circle, inner sep=2pt, fill=black, label=above:$4k-3$] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [draw, circle, inner sep=2pt, fill=black, label=above:$4k-1$] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2k$] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2k-2$] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [draw, circle, inner sep=2pt, fill=black, label=above:$4$] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [draw, circle, inner sep=2pt, fill=black, label=above:$2$] {};

% outer vertices: labels placed radially outward
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [draw, circle, inner sep=2pt, fill=black, label=22.5:$2k+2$] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [draw, circle, inner sep=2pt, fill=black, label=67.5:$4k-4$] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [draw, circle, inner sep=2pt, fill=black, label=112.5:$4k-2$] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [draw, circle, inner sep=2pt, fill=black, label=157.5:$4k$] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [draw, circle, inner sep=2pt, fill=black, label=202.5:$2k-1$] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [draw, circle, inner sep=2pt, fill=black, label=247.5:$5$] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [draw, circle, inner sep=2pt, fill=black, label=292.5:$3$] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [draw, circle, inner sep=2pt, fill=black, label=337.5:$1$] {};

\begin{scope}[black!40]

% dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v2)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v13)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v9)$) {$\cdot$};
}

% dots between 2k+3 and 4k-3
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v2)!\t!(v3)$) {$\cdot$};
}
% dots between 4 and 2k-2
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v7)!\t!(v6)$) {$\cdot$};
}

% edges
\draw (v12) to[bend left=20] (v11);
\draw (v12) to[bend left=25] (v3);
\draw (v11) to[bend left=20] (v10);
\draw (v9)  to[bend left=15] (v16);
\draw (v9)  to[bend left=25] (v8);
\draw (v16) to[bend left=20] (v15);
\draw (v16) to[bend left=30] (v7);
\draw (v15) to[bend left=20] (v14);
\draw (v11) to[bend left=50] (v13);
\draw (v9)  to[bend right=50] (v15);
\draw (v13) to[bend left=25] (v12);
\draw (v13) to[bend left=35] (v4);

% non-edges
\draw[dashed] (v12) -- (v4);
\draw[dashed] (v4) -- (v11);
\draw[dashed] (v11) -- (v3);
\draw[dashed] (v3) -- (v4);
\draw[dashed] (v3) -- (v10);
\draw[dashed] (v2) -- (v1);
\draw[dashed] (v2) -- (v9);
\draw[dashed] (v8) -- (v1);
\draw[dashed] (v8) -- (v16);
\draw[dashed] (v1) -- (v16);
\draw[dashed] (v1) -- (v9);
\draw[dashed] (v5) -- (v12);
\draw[dashed] (v13) -- (v5);
\draw[dashed] (v13) -- (v6);
\draw[dashed] (v5) -- (v6);
\draw[dashed] (v8) -- (v7);
\draw[dashed] (v4) -- (v5);
\draw[dashed] (v14) -- (v7);
\draw[dashed] (v15) -- (v7);
\draw[dashed] (v15) -- (v8);

\end{scope}

\end{tikzpicture}

==> pictures-and-tikz/cocomp-sun-natural-cyclical-ordering.tex <==
\begin{figure}[H]
    \centering
\begin{tikzpicture}[scale=0.5, every label/.style={font=\footnotesize}]

\def\r{5}
\def\R{8}

\definecolor{innercolor}{RGB}{135,206,235}  % sky blue
\definecolor{outercolor}{RGB}{144,238,144}  % light green

% Inner circle vertices (labels toward the center)
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=180:$x_{2k}$] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=225:$x_{2k-2}$] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=270:$x_4$] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=315:$x_2$] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=0:$x_{4k}$] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=45:$x_{4k-2}$] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=90:$x_{2k+4}$] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [draw=innercolor, circle, inner sep=2pt, fill=innercolor, label=135:$x_{2k+2}$] {};

\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=22.5:$x_{2k-1}$] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=67.5:$x_5$] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=112.5:$x_3$] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=157.5:$x_1$] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=202.5:$x_{4k-1}$] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=247.5:$x_{2k+5}$] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=292.5:$x_{2k+3}$] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [draw=outercolor, circle, inner sep=2pt, fill=outercolor, label=337.5:$x_{2k+1}$] {};

\begin{scope}[black!40]

% dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v2)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v13)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v9)$) {$\cdot$};
}
% New: between x_{4k-2} and x_{2k+4}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v7)$) {$\cdot$};
}
% New: between x_4 and x_{2k-2}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v3)!\t!(v2)$) {$\cdot$};
}

% edges
\draw (v12) to[bend left=20] (v11);
\draw (v12) to[bend left=25] (v3);
\draw (v11) to[bend left=20] (v10);
\draw (v9)  to[bend left=15] (v16);
\draw (v9)  to[bend left=25] (v8);
\draw (v16) to[bend left=20] (v15);
\draw (v16) to[bend left=30] (v7);
\draw (v15) to[bend left=20] (v14);
\draw (v11) to[bend left=50] (v13);
\draw (v9)  to[bend right=50] (v15);
\draw (v13) to[bend left=25] (v12);
\draw (v13) to[bend left=35] (v4);

% non-edges
\draw[dashed] (v12) -- (v4);
\draw[dashed] (v4) -- (v11);
\draw[dashed] (v11) -- (v3);
\draw[dashed] (v3) -- (v4);
\draw[dashed] (v3) -- (v10);
\draw[dashed] (v2) -- (v1);
\draw[dashed] (v2) -- (v9);
\draw[dashed] (v8) -- (v1);
\draw[dashed] (v8) -- (v16);
\draw[dashed] (v1) -- (v16);
\draw[dashed] (v1) -- (v9);
\draw[dashed] (v5) -- (v12);
\draw[dashed] (v13) -- (v5);
\draw[dashed] (v13) -- (v6);
\draw[dashed] (v5) -- (v6);
\draw[dashed] (v8) -- (v7);
\draw[dashed] (v4) -- (v5);
\draw[dashed] (v14) -- (v7);
\draw[dashed] (v15) -- (v7);
\draw[dashed] (v15) -- (v8);

\end{scope}

\end{tikzpicture}
    \caption{Underlying graph of a cocomparability sun of $4k$ vertices, the vertices are denoted following the natural cyclic ordering. Recall that all edges of the join between vertices in $\{x_4,x_5, x_6...,x_{2k} \}$ and vertices in $\{x_{2k+4}, x_{2k+5}, x_{2k+6}, ..., x_{4k} \}$ are also edges in the graph though omitted from the image.}
    \label{fig:cocomparability-sun-natural-cyclical-ordering}
\end{figure}

==> pictures-and-tikz/cocomp-sun.tex <==
\begin{tikzpicture}[scale=0.5]

\def\r{5}
\def\R{8}

% Inner vertices: labels placed radially outward
\node (v1) at ({\r*cos(0)}, {\r*sin(0)})     [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]0:$2k$}] {};
\node (v2) at ({\r*cos(45)}, {\r*sin(45)})   [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]45:$2k-2$}] {};
\node (v3) at ({\r*cos(90)}, {\r*sin(90)})   [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]90:$4$}] {};
\node (v4) at ({\r*cos(135)}, {\r*sin(135)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]135:$2$}] {};
\node (v5) at ({\r*cos(180)}, {\r*sin(180)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]180:$2k+1$}] {};
\node (v6) at ({\r*cos(225)}, {\r*sin(225)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]225:$2k+3$}] {};
\node (v7) at ({\r*cos(270)}, {\r*sin(270)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]270:$4k-3$}] {};
\node (v8) at ({\r*cos(315)}, {\r*sin(315)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]315:$4k-1$}] {};

% Outer vertices: labels placed radially outward
\node (v9)  at ({\R*cos(22.5)},  {\R*sin(22.5)})  [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]22.5:$2k-1$}] {};
\node (v10) at ({\R*cos(67.5)},  {\R*sin(67.5)})  [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]67.5:$5$}] {};
\node (v11) at ({\R*cos(112.5)}, {\R*sin(112.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]112.5:$3$}] {};
\node (v12) at ({\R*cos(157.5)}, {\R*sin(157.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]157.5:$1$}] {};
\node (v13) at ({\R*cos(202.5)}, {\R*sin(202.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]202.5:$2k+2$}] {};
\node (v14) at ({\R*cos(247.5)}, {\R*sin(247.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]247.5:$4k-4$}] {};
\node (v15) at ({\R*cos(292.5)}, {\R*sin(292.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]292.5:$4k-2$}] {};
\node (v16) at ({\R*cos(337.5)}, {\R*sin(337.5)}) [draw, circle, inner sep=2pt, fill=black, label={[label distance=1pt]337.5:$4k$}] {};

% Dots
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v2)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v13)!\t!(v14)$) {$\cdot$};
}
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v10)!\t!(v9)$) {$\cdot$};
}
% between 2k+3 and 4k-3
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v6)!\t!(v7)$) {$\cdot$};
}
% between 4 and 2k-2
\foreach \t in {0.45,0.5,0.55} {
    \node at ($(v3)!\t!(v2)$) {$\cdot$};
}

% Solid edges
\draw (v12) to[bend left=20] (v11); % (1,3)
\draw (v12) to[bend left=25] (v3);  % (1,4)
\draw (v11) to[bend left=20] (v10); % (3,5)
\draw (v9)  to[bend left=15] (v16); % (2k-1,4k)
\draw (v9)  to[bend left=25] (v8);  % (2k-1,4k-1)
\draw (v16) to[bend left=20] (v15); % (4k,4k-2)
\draw (v16) to[bend left=30] (v7);  % (4k,4k-3)
\draw (v15) to[bend left=20] (v14); % (4k-2,4k-4)
\draw (v11) to[bend left=50] (v13); % (3,2k+2)
\draw (v9)  to[bend right=50] (v15); % (2k-1,4k-2)
\draw (v13) to[bend left=25] (v12); % (2k+2,1)
\draw (v13) to[bend left=35] (v4);  % (2k+2,2)

% Dashed edges
\draw[dashed] (v12) -- (v4);
\draw[dashed] (v4) -- (v11);
\draw[dashed] (v11) -- (v3);
\draw[dashed] (v3) -- (v4);
\draw[dashed] (v3) -- (v10);
\draw[dashed] (v2) -- (v1);
\draw[dashed] (v2) -- (v9);
\draw[dashed] (v8) -- (v1);
\draw[dashed] (v8) -- (v16);
\draw[dashed] (v1) -- (v16);
\draw[dashed] (v1) -- (v9);
\draw[dashed] (v5) -- (v12);
\draw[dashed] (v13) -- (v5);
\draw[dashed] (v13) -- (v6);
\draw[dashed] (v5) -- (v6);
\draw[dashed] (v8) -- (v7);
\draw[dashed] (v4) -- (v5);
\draw[dashed] (v14) -- (v7);
\draw[dashed] (v15) -- (v7);
\draw[dashed] (v15) -- (v8);

\end{tikzpicture}

==> pictures-and-tikz/cycle-extension-loop.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}

% ---- Helper: sub-Bezier of a cubic between parameters a and b ----
% (\providecommand: harmless if the previous figure already defined them)
\providecommand{\bzone}[6]{%
  \pgfmathsetmacro\qa{(1-#5)^3*#1+3*#5*(1-#5)^2*#2+3*#5^2*(1-#5)*#3+#5^3*#4}%
  \pgfmathsetmacro\qd{(1-#6)^3*#1+3*#6*(1-#6)^2*#2+3*#6^2*(1-#6)*#3+#6^3*#4}%
  \pgfmathsetmacro\qb{\qa+(#6-#5)*((1-#5)^2*(#2-#1)+2*(1-#5)*#5*(#3-#2)+#5^2*(#4-#3))}%
  \pgfmathsetmacro\qc{\qd-(#6-#5)*((1-#6)^2*(#2-#1)+2*(1-#6)*#6*(#3-#2)+#6^2*(#4-#3))}%
}
% \piece{name}{\curveX}{\curveY}{t0}{t1} defines coordinates name-0 ... name-3
\providecommand{\piece}[5]{%
  \expandafter\bzone#2{#4}{#5}%
  \let\Xa\qa \let\Xb\qb \let\Xc\qc \let\Xd\qd
  \expandafter\bzone#3{#4}{#5}%
  \coordinate (#1-0) at (\Xa,\qa);
  \coordinate (#1-1) at (\Xb,\qb);
  \coordinate (#1-2) at (\Xc,\qc);
  \coordinate (#1-3) at (\Xd,\qd);
}

% ---- Bezier data of the gray segments used by the blue path (x-values and y-values) ----
% F1 = curve of c_j, F2 = curve of c_{j+2}, F3 = curve of c_{j+1},
% F4 = curve of c_{j-1}, F5 = curve of c_{j-2}, F6 = curve of c_{j-3}
\def\FoneAX{{307}{317.39}{305.12}{301}}        \def\FoneAY{{212.28}{191.5}{169.87}{149.28}}
\def\FoneBX{{301}{291.66}{315.16}{358}}        \def\FoneBY{{149.28}{102.58}{75.17}{65.28}}
\def\FtwoCX{{257}{268.42}{265.9}{248}}         \def\FtwoCY{{150.28}{130.3}{104.43}{89.28}}
\def\FtwoDX{{248}{239.53}{236.49}{225}}        \def\FtwoDY{{89.28}{82.12}{81.15}{76.28}}
\def\FtwoEX{{225}{212.42}{200.71}{187}}        \def\FtwoEY{{76.28}{70.96}{68.84}{65.28}}
\def\FthreeBX{{194}{231.18}{281.39}{319}}      \def\FthreeBY{{133.28}{117.79}{162.22}{140.28}}
\def\FfourCX{{309.78}{302.8}{291.92}{288.78}}  \def\FfourCY{{192.28}{192.82}{197.55}{191.28}}
\def\FfourDX{{288.78}{287.29}{290.94}{292.78}} \def\FfourDY{{191.28}{188.3}{182.98}{181.28}}
\def\FfourEX{{292.78}{301.09}{310.37}{320.78}} \def\FfourEY{{181.28}{173.62}{168.45}{164.28}}
\def\FfourFX{{320.78}{347.68}{387.52}{410.78}} \def\FfourFY{{164.28}{153.53}{153.73}{136.28}}
\def\FfiveAX{{486.58}{465.97}{420.36}{394.58}} \def\FfiveAY{{165.28}{144.67}{153.02}{143.28}}
\def\FsixAX{{446.58}{446.58}{442.48}{446.58}}  \def\FsixAY{{185.28}{172.42}{161.28}{148.28}}
\def\FsixBX{{446.58}{453.86}{480.28}{497.58}}  \def\FsixBY{{148.28}{125.24}{95.58}{78.28}}

\begin{tikzpicture}[every label/.style={font=\footnotesize}]
\begin{scope}[x=0.45pt, y=-0.45pt]  % same units as scale=0.6, x=0.75pt, yscale=-1

% Outer arc
\draw[sg, thick] (526.76,131.67) .. controls (477.49,182.68) and (405.09,214.67) .. (324.58,214.15)
                                 .. controls (245.07,213.64) and (173.88,181.53) .. (125.31,130.99);

% Endpoints of the six curves on the arc
\coordinate (Pa) at (307,212.28);     % c_j
\coordinate (Pb) at (228,195.28);     % c_{j+2}
\coordinate (Pc) at (157,158.28);     % c_{j+1}
\coordinate (Pd) at (393.78,205.28);  % c_{j-1}
\coordinate (Pe) at (486.58,165.28);  % c_{j-2}
\coordinate (Pf) at (446.58,185.28);  % c_{j-3}

% Gray curves (original Bezier data)
\draw[sg] (Pa) .. controls (317.39,191.5) and (305.12,169.87) .. (301,149.28)
               .. controls (291.66,102.58) and (315.16,75.17) .. (358,65.28);

\draw[sg] (Pb) .. controls (230.27,190.74) and (231.48,185.69) .. (234,181.28)
               .. controls (240.61,169.71) and (250.53,161.6) .. (257,150.28)
               .. controls (268.42,130.3) and (265.9,104.43) .. (248,89.28)
               .. controls (239.53,82.12) and (236.49,81.15) .. (225,76.28)
               .. controls (212.42,70.96) and (200.71,68.84) .. (187,65.28);

\draw[sg] (Pc) .. controls (157,149.66) and (190.88,134.58) .. (194,133.28)
               .. controls (231.18,117.79) and (281.39,162.22) .. (319,140.28)
               .. controls (332.03,132.68) and (323.5,113.29) .. (318,104.28)
               .. controls (305.64,84.05) and (280.95,66.07) .. (275,42.28);

\draw[sg] (Pd) .. controls (393.78,193.03) and (387.47,188.12) .. (375.78,187.28)
               .. controls (353.82,185.71) and (331.54,190.61) .. (309.78,192.28)
               .. controls (302.8,192.82) and (291.92,197.55) .. (288.78,191.28)
               .. controls (287.29,188.3) and (290.94,182.98) .. (292.78,181.28)
               .. controls (301.09,173.62) and (310.37,168.45) .. (320.78,164.28)
               .. controls (347.68,153.53) and (387.52,153.73) .. (410.78,136.28)
               .. controls (417.53,131.22) and (419.37,123.9) .. (423.78,117.28);

\draw[sg] (Pe) .. controls (465.97,144.67) and (420.36,153.02) .. (394.58,143.28)
               .. controls (369.5,133.81) and (370.14,107.36) .. (381.58,88.28);

\draw[sg] (Pf) .. controls (446.58,172.42) and (442.48,161.28) .. (446.58,148.28)
               .. controls (453.86,125.24) and (480.28,95.58) .. (497.58,78.28);

% ---------- Blue path: sub-pieces of the gray curves ----------
%         name  curve X      curve Y      t0     t1
\piece{v1}{\FtwoEX}{\FtwoEY}{0}{0.55}          % curve of c_{j+2}, top end
\piece{v2}{\FtwoDX}{\FtwoDY}{0}{1}
\piece{v3}{\FtwoCX}{\FtwoCY}{0.15}{1}          % down to the crossing with curve of c_{j+1}
\piece{v4}{\FthreeBX}{\FthreeBY}{0.54}{0.84}   % curve of c_{j+1}, horizontal stretch
\piece{v5}{\FoneBX}{\FoneBY}{0}{0.03}          % crossing with curve of c_j
\piece{v6}{\FoneAX}{\FoneAY}{0.33}{1}          % curve of c_j, going down
\piece{v7}{\FfourCX}{\FfourCY}{0}{1}           % curve of c_{j-1}, little bump
\piece{v8}{\FfourDX}{\FfourDY}{0}{1}
\piece{v9}{\FfourEX}{\FfourEY}{0}{1}
\piece{v10}{\FfourFX}{\FfourFY}{0}{0.80}       % up to the crossing with curve of c_{j-2}
\piece{v11}{\FfiveAX}{\FfiveAY}{0.46}{0.985}   % curve of c_{j-2}
\piece{v12}{\FsixAX}{\FsixAY}{0.93}{1}         % curve of c_{j-3}
\piece{v13}{\FsixBX}{\FsixBY}{0}{1}            % ... up to its top end

\def\bluechain{%
  (v1-3) .. controls (v1-2) and (v1-1) .. (v1-0)
  -- (v2-3) .. controls (v2-2) and (v2-1) .. (v2-0)
  -- (v3-3) .. controls (v3-2) and (v3-1) .. (v3-0)
  -- (v4-0) .. controls (v4-1) and (v4-2) .. (v4-3)
  -- (v5-3) .. controls (v5-2) and (v5-1) .. (v5-0)
  -- (v6-3) .. controls (v6-2) and (v6-1) .. (v6-0)
  -- (v7-0) .. controls (v7-1) and (v7-2) .. (v7-3)
  -- (v8-0) .. controls (v8-1) and (v8-2) .. (v8-3)
  -- (v9-0) .. controls (v9-1) and (v9-2) .. (v9-3)
  -- (v10-0) .. controls (v10-1) and (v10-2) .. (v10-3)
  -- (v11-3) .. controls (v11-2) and (v11-1) .. (v11-0)
  -- (v12-0) .. controls (v12-1) and (v12-2) .. (v12-3)
  -- (v13-0) .. controls (v13-1) and (v13-2) .. (v13-3)}

% Thin blue path lying on the gray curves
\draw[bb, line width=1.2pt, line join=round, line cap=round] \bluechain;

% Points and labels
\node[sv, label=330:$c_{j-2}$] at (Pe) {};
\node[sv, label=285:$c_{j-3}$] at (Pf) {};
\node[sv, label=265:$c_{j-1}$] at (Pd) {};
\node[sv, label=255:$c_{j}$]   at (Pa) {};
\node[sv, label=240:$c_{j+2}$] at (Pb) {};
\node[sv, label=200:$c_{j+1}$] at (Pc) {};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/cycle-extension-ri-region-tikz.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{rr}{RGB}{208,2,27}
\definecolor{bb}{RGB}{74,144,226}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}

% ---- Helper: sub-Bezier of a cubic between parameters a and b ----
\newcommand{\bzone}[6]{%
  \pgfmathsetmacro\qa{(1-#5)^3*#1+3*#5*(1-#5)^2*#2+3*#5^2*(1-#5)*#3+#5^3*#4}%
  \pgfmathsetmacro\qd{(1-#6)^3*#1+3*#6*(1-#6)^2*#2+3*#6^2*(1-#6)*#3+#6^3*#4}%
  \pgfmathsetmacro\qb{\qa+(#6-#5)*((1-#5)^2*(#2-#1)+2*(1-#5)*#5*(#3-#2)+#5^2*(#4-#3))}%
  \pgfmathsetmacro\qc{\qd-(#6-#5)*((1-#6)^2*(#2-#1)+2*(1-#6)*#6*(#3-#2)+#6^2*(#4-#3))}%
}
% \piece{name}{\curveX}{\curveY}{t0}{t1} defines coordinates name-0 ... name-3
\newcommand{\piece}[5]{%
  \expandafter\bzone#2{#4}{#5}%
  \let\Xa\qa \let\Xb\qb \let\Xc\qc \let\Xd\qd
  \expandafter\bzone#3{#4}{#5}%
  \coordinate (#1-0) at (\Xa,\qa);
  \coordinate (#1-1) at (\Xb,\qb);
  \coordinate (#1-2) at (\Xc,\qc);
  \coordinate (#1-3) at (\Xd,\qd);
}

% ---- Bezier data of the gray curves (x-values and y-values) ----
\def\CtwoAX{{147}{161.47}{182.85}{191}}      \def\CtwoAY{{175.72}{164.46}{155.27}{137.72}}
\def\CtwoBX{{191}{200.49}{202}{202}}         \def\CtwoBY{{137.72}{117.28}{91.07}{68.72}}
\def\ConeAX{{120}{158.6}{184.35}{210}}       \def\ConeAY{{155.18}{139.75}{142.98}{177.18}}
\def\ConeBX{{210}{214.39}{223}{223}}         \def\ConeBY{{177.18}{183.03}{194.22}{202.18}}
\def\CthreeAX{{196}{208.84}{250.17}{281}}    \def\CthreeAY{{202.72}{159.93}{185.01}{192.72}}
\def\CfourAX{{262}{262}{272.3}{283}}         \def\CfourAY{{222.72}{205}{192.37}{179.72}}
\def\CfourBX{{283}{306.48}{338.16}{372}}     \def\CfourBY{{179.72}{151.97}{132.7}{119.72}}
\def\CfiveAX{{366}{379.84}{389.16}{373}}     \def\CfiveAY{{230.72}{206.99}{173.86}{147.72}}
\def\CfiveBX{{373}{360.5}{345.15}{336}}      \def\CfiveBY{{147.72}{127.49}{108.67}{86.72}}
\def\CsixAX{{501}{501}{431.29}{401}}         \def\CsixAY{{194.72}{144.88}{153.56}{161.72}}
\def\CsixBX{{401}{390.61}{380.07}{370}}      \def\CsixBY{{161.72}{164.51}{166.92}{170.72}}
\def\CsevenAX{{448}{439.63}{448.43}{453}}    \def\CsevenAY{{178.72}{168.68}{151.56}{141.72}}
\def\CsevenBX{{453}{465.68}{483.75}{505}}    \def\CsevenBY{{141.72}{114.4}{87.97}{66.72}}
\def\ArcAX{{555.17}{500.68}{421.71}{334.04}} \def\ArcAY{{159.14}{205.49}{233.8}{232.12}}
\def\ArcBX{{334.04}{223.87}{128.06}{77.56}}  \def\ArcBY{{232.12}{230.01}{181.08}{110.25}}

\begin{figure}[H]
\centering
\begin{tikzpicture}[every label/.style={font=\footnotesize}]
\begin{scope}[x=0.525pt, y=-0.525pt]  % same units as scale=0.7, x=0.75pt, yscale=-1

% Endpoints of the seven curves on the arc
\coordinate (P1) at (120,155.18);
\coordinate (P2) at (147,175.72);
\coordinate (P3) at (196,202.72);
\coordinate (P4) at (262,222.72);
\coordinate (P5) at (366,230.72);
\coordinate (P6) at (501,194.72);
\coordinate (P7) at (539,171.72);

% Outer arc and gray curves, stored to be drawn on top of the colored paths
% (no blank lines inside this definition)
\def\graycurves{%
  \draw[sg, line width=0.4pt]
    (555.17,159.14) .. controls (500.68,205.49) and (421.71,233.8) .. (334.04,232.12)
                    .. controls (223.87,230.01) and (128.06,181.08) .. (77.56,110.25);
  \draw[sg, line width=0.4pt] (P1) .. controls (158.6,139.75) and (184.35,142.98) .. (210,177.18)
                                   .. controls (214.39,183.03) and (223,194.22) .. (223,202.18);
  \draw[sg, line width=0.4pt] (P2) .. controls (161.47,164.46) and (182.85,155.27) .. (191,137.72)
                                   .. controls (200.49,117.28) and (202,91.07) .. (202,68.72);
  \draw[sg, line width=0.4pt] (P3) .. controls (208.84,159.93) and (250.17,185.01) .. (281,192.72)
                                   .. controls (284.28,193.54) and (312.8,204.01) .. (319,194.72)
                                   .. controls (323.31,188.25) and (317.4,163.94) .. (317,161.72)
                                   .. controls (315.91,155.67) and (314.62,149.65) .. (313,143.72)
                                   .. controls (309.15,129.59) and (303.08,116.46) .. (296,103.72);
  \draw[sg, line width=0.4pt] (P4) .. controls (262,205) and (272.3,192.37) .. (283,179.72)
                                   .. controls (306.48,151.97) and (338.16,132.7) .. (372,119.72)
                                   .. controls (389.23,113.11) and (406.62,106.92) .. (424,100.72)
                                   .. controls (427.94,99.31) and (434.92,95.72) .. (439,95.72);
  \draw[sg, line width=0.4pt] (P5) .. controls (379.84,206.99) and (389.16,173.86) .. (373,147.72)
                                   .. controls (360.5,127.49) and (345.15,108.67) .. (336,86.72);
  \draw[sg, line width=0.4pt] (P6) .. controls (501,144.88) and (431.29,153.56) .. (401,161.72)
                                   .. controls (390.61,164.51) and (380.07,166.92) .. (370,170.72)
                                   .. controls (369.86,170.77) and (346.18,180.59) .. (340,184.72);
  \draw[sg, line width=0.4pt] (P7) .. controls (552.58,158.14) and (540.11,145.95) .. (522,150.72)
                                   .. controls (502.76,155.78) and (487.05,167.5) .. (469,174.72)
                                   .. controls (464.34,176.58) and (452.57,184.2) .. (448,178.72)
                                   .. controls (439.63,168.68) and (448.43,151.56) .. (453,141.72)
                                   .. controls (465.68,114.4) and (483.75,87.97) .. (505,66.72);
}

% ---------- Red region R_i: sub-pieces of the gray curves ----------
%        name  curve X     curve Y     t0     t1
\piece{A}{\CtwoAX}{\CtwoAY}{0}{0.70}
\piece{B}{\ConeAX}{\ConeAY}{0.63}{1}
\piece{C}{\ConeBX}{\ConeBY}{0}{0.20}
\piece{D}{\CthreeAX}{\CthreeAY}{0.285}{0.93}
\piece{E}{\CfourAX}{\CfourAY}{0.70}{1}
\piece{F}{\CfourBX}{\CfourBY}{0}{0.865}
\piece{G}{\CfiveBX}{\CfiveBY}{0}{0.37}
\piece{H}{\CfiveAX}{\CfiveAY}{0.74}{1}
\piece{I}{\CsixBX}{\CsixBY}{0}{0.68}
\piece{J}{\CsixAX}{\CsixAY}{0}{1}
\piece{K}{\ArcAX}{\ArcAY}{0.295}{1}
\piece{L}{\ArcBX}{\ArcBY}{0}{0.645}

\def\redchain{%
  (A-0) .. controls (A-1) and (A-2) .. (A-3)
  -- (B-0) .. controls (B-1) and (B-2) .. (B-3)
  -- (C-0) .. controls (C-1) and (C-2) .. (C-3)
  -- (D-0) .. controls (D-1) and (D-2) .. (D-3)
  -- (E-0) .. controls (E-1) and (E-2) .. (E-3)
  -- (F-0) .. controls (F-1) and (F-2) .. (F-3)
  -- (G-3) .. controls (G-2) and (G-1) .. (G-0)
  -- (H-3) .. controls (H-2) and (H-1) .. (H-0)
  -- (I-3) .. controls (I-2) and (I-1) .. (I-0)
  -- (J-3) .. controls (J-2) and (J-1) .. (J-0)
  -- (K-0) .. controls (K-1) and (K-2) .. (K-3)
  -- (L-0) .. controls (L-1) and (L-2) .. (L-3)
  -- cycle}

% ---------- Blue path J(C): sub-pieces of the gray curves ----------
%        name  curve X      curve Y      t0     t1
\piece{u1}{\CtwoBX}{\CtwoBY}{0}{1}
\piece{u2}{\CtwoAX}{\CtwoAY}{0.70}{1}
\piece{u3}{\ConeAX}{\ConeAY}{0.63}{1}
\piece{u4}{\ConeBX}{\ConeBY}{0}{0.20}
\piece{u5}{\CthreeAX}{\CthreeAY}{0.285}{0.93}
\piece{u6}{\CfourAX}{\CfourAY}{0.70}{1}
\piece{u7}{\CfourBX}{\CfourBY}{0}{0.865}
\piece{u8}{\CfiveBX}{\CfiveBY}{0}{0.37}
\piece{u9}{\CfiveAX}{\CfiveAY}{0.74}{1}
\piece{u10}{\CsixBX}{\CsixBY}{0}{0.68}
\piece{u11}{\CsixAX}{\CsixAY}{0.62}{1}
\piece{u12}{\CsevenAX}{\CsevenAY}{0.61}{1}
\piece{u13}{\CsevenBX}{\CsevenBY}{0}{1}

\def\bluechain{%
  (u1-3) .. controls (u1-2) and (u1-1) .. (u1-0)
  -- (u2-3) .. controls (u2-2) and (u2-1) .. (u2-0)
  -- (u3-0) .. controls (u3-1) and (u3-2) .. (u3-3)
  -- (u4-0) .. controls (u4-1) and (u4-2) .. (u4-3)
  -- (u5-0) .. controls (u5-1) and (u5-2) .. (u5-3)
  -- (u6-0) .. controls (u6-1) and (u6-2) .. (u6-3)
  -- (u7-0) .. controls (u7-1) and (u7-2) .. (u7-3)
  -- (u8-3) .. controls (u8-2) and (u8-1) .. (u8-0)
  -- (u9-3) .. controls (u9-2) and (u9-1) .. (u9-0)
  -- (u10-3) .. controls (u10-2) and (u10-1) .. (u10-0)
  -- (u11-3) .. controls (u11-2) and (u11-1) .. (u11-0)
  -- (u12-0) .. controls (u12-1) and (u12-2) .. (u12-3)
  -- (u13-0) .. controls (u13-1) and (u13-2) .. (u13-3)}

% Light fill (delete this block if you only want the outline)
%\begin{scope}[on background layer]
%  \fill[rr!10] \redchain;
%\end{scope}

%% NOTE: the syntax above, 

\begin{pgfonlayer}{background}
    \fill[rr!10] \redchain;
  \end{pgfonlayer}

% Blue path, slightly thicker so the gray core is visible inside it
\draw[bb, line width=1.5pt, line join=round, line cap=round] \bluechain;

% Red border, slightly thicker for the same reason
\draw[rr, line width=0.9pt, line join=round] \redchain;

% Gray curves and outer arc on top, so they show through the colored paths
\graycurves

% Labels R_i, J(C), p's (same positions as in the reference)
\node[rr, anchor=north west, inner sep=0.75pt] at (330,193) {\large $R_i$};
\node[bb, anchor=north west, inner sep=0.75pt] at (516,57)  {$J(\mathscr{C})$};
\node[anchor=north west, inner sep=0.75pt] at (465,129) {$p_{5_i+2}$};
\node[anchor=north west, inner sep=0.75pt] at (132,121) {$p_{5_i-3}$};

% Points and labels
\node[sv, label=180:$c_{5_{i-2}}$] at (P1) {};
\node[sv, label=225:$c_{5_{i-3}}$] at (P2) {};
\node[sv, label=250:$c_{5_{i-1}}$] at (P3) {};
\node[sv, label=265:$c_{5_{i}}$]   at (P4) {};
\node[sv, label=275:$c_{5_{i+1}}$] at (P5) {};
\node[sv, label=300:$c_{5_{i+2}}$] at (P6) {};
\node[sv, label=330:$c_{5_{i+3}}$] at (P7) {};

\end{scope}
\end{tikzpicture}
\caption{Region $R_i$ in red and the closed Jordan curve $J(\mathscr{C})$ in blue.}
\label{fig:cycle-extension-region-ri}
\end{figure}

==> pictures-and-tikz/cycle-extension-string-monotone-rep.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\tikzset{thick curve/.style={draw=black, line width=1pt, line join=round, line cap=round}}

% ---------- Left picture ----------
\begin{tikzpicture}
\begin{scope}[x=0.2775pt, y=-0.2775pt]  % same units as scale=0.37, x=0.75pt, yscale=-1

% Baseline
\draw[sg, thick] (-28.93,257.85) -- (627.37,257.47);

% Endpoints of the two thick curves on the baseline
\coordinate (A1) at (139.12,256.96);
\coordinate (A2) at (310.35,256.54);

% Thick curves (original Bezier data)
\draw[thick curve] (A1) .. controls (182.42,179.87) and (282.16,139.43) .. (346.32,117.59)
                        .. controls (365.09,111.2) and (383.05,108.66) .. (401.44,103.38)
                        .. controls (428.81,95.51) and (475.65,85.91) .. (502.82,61.62);

\draw[thick curve] (A2) .. controls (323.6,237.67) and (333.74,219.98) .. (347.91,200.72)
                        .. controls (394.61,137.21) and (451.33,80.47) .. (512.39,32.17);

\end{scope}
\end{tikzpicture}
\hspace{5ex}
% ---------- Right picture ----------
\begin{tikzpicture}
\begin{scope}[x=0.2775pt, y=-0.2775pt]  % same units as scale=0.37, x=0.75pt, yscale=-1

% Baseline
\draw[sg, thick] (-64.3,307.23) -- (592,306.85);

% Endpoints of the two thick curves on the baseline
\coordinate (B1) at (103.75,306.33);
\coordinate (B2) at (274.99,305.92);

% Thin gray curves (original Bezier data)
\draw[sg] (37.22,306.69) .. controls (39.34,298.95) and (39.76,289.09) .. (47.57,288.22)
                         .. controls (54.83,287.41) and (61.91,287.3) .. (69.09,286.84);

\draw[sg] (57.43,306.67) .. controls (60.37,295.96) and (61.58,282.27) .. (70.31,281.2)
                         .. controls (78.42,280.21) and (86.27,280.18) .. (94.25,279.67);

\draw[sg] (74.52,306.45) .. controls (78.27,292.8) and (79.82,275.34) .. (90.94,273.98)
                         .. controls (101.28,272.72) and (111.3,272.68) .. (121.48,272.03);

\draw[sg] (96.23,306.83) .. controls (100.78,290.26) and (102.71,269.09) .. (116.02,267.46)
                         .. controls (128.39,265.93) and (140.37,265.9) .. (152.54,265.12);

\draw[sg] (131.19,306.88) .. controls (136.87,286.2) and (140.16,259.73) .. (153.85,257.87)
                          .. controls (166.57,256.14) and (178.8,256.27) .. (191.28,255.47);

\draw[sg] (158.83,306.91) .. controls (166.82,277.8) and (172.53,240.46) .. (188.24,238.07)
                          .. controls (202.85,235.85) and (216.76,236.25) .. (231.01,235.34);

\draw[sg] (186.1,306.39) .. controls (196.08,270.04) and (202.26,223.47) .. (225.02,220.29)
                         .. controls (246.17,217.33) and (266.46,217.64) .. (287.18,216.31);

\draw[sg] (223.69,306.15) .. controls (235.85,261.91) and (244.33,205.14) .. (268.84,201.47)
                          .. controls (291.63,198.06) and (313.35,198.62) .. (335.6,197.2);

\draw[sg] (267.25,306.14) .. controls (281.57,253.99) and (290.05,187.19) .. (323.97,182.54)
                          .. controls (355.5,178.22) and (385.79,178.58) .. (416.69,176.61);

\draw[sg] (571,25.65) .. controls (555.16,86.13) and (544.76,163.56) .. (510.63,169.06)
                      .. controls (478.92,174.18) and (448.59,173.86) .. (417.57,176.26);

\draw[sg] (48.67,306.25) .. controls (76.14,206.25) and (69.9,79.6) .. (209.32,65.93)
                         .. controls (338.89,53.22) and (466.18,49.5) .. (594.62,41.28);

% Thick curves (original Bezier data)
\draw[thick curve] (B1) .. controls (147.05,229.24) and (246.79,188.81) .. (310.95,166.97)
                        .. controls (329.72,160.58) and (347.69,158.04) .. (366.07,152.75)
                        .. controls (393.44,144.89) and (440.29,135.28) .. (467.46,111);

\draw[thick curve] (B2) .. controls (288.24,287.04) and (298.37,269.36) .. (312.54,250.1)
                        .. controls (359.24,186.58) and (415.96,129.85) .. (477.02,81.55);

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/cycle-extension-substring-center.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}

\begin{tikzpicture}[every label/.style={font=\footnotesize}]
\begin{scope}[x=0.375pt, y=-0.375pt]  % same units as scale=0.5, x=0.75pt, yscale=-1

% Outer arc
\draw[sg, thick] (418.15,235.03) .. controls (386.46,252.26) and (344.83,258.62) .. (301.81,249.88)
                                 .. controls (251.31,239.61) and (210.7,210.93) .. (190.03,175.53);

% Endpoints of the three curves on the arc
\coordinate (P1) at (204.96,194.68);   % c_{j-1}
\coordinate (P2) at (283,245.06);      % c_j
\coordinate (P3) at (367.89,251.25);   % c_{j+1}

% Gray curves (original Bezier data)
\draw[sg] (P1) .. controls (228.15,182.24) and (228.23,148.31) .. (243.67,127.6)
               .. controls (255.1,112.28) and (278.98,116.82) .. (288.34,131.86)
               .. controls (291.07,136.26) and (290.32,146.86) .. (290.32,151.03);

\draw[sg] (P2) .. controls (283,234.93) and (296.65,217.09) .. (302,208.51)
               .. controls (315.85,186.26) and (336.64,126.89) .. (316,102.8)
               .. controls (304.87,89.8) and (278.14,84.63) .. (268,101.81)
               .. controls (262.28,111.5) and (264.74,143.61) .. (250,147.25)
               .. controls (239.25,149.91) and (239.35,139.35) .. (235,139.35);

\draw[sg] (P3) .. controls (367.89,236.23) and (369.14,221.42) .. (378.42,208.43)
               .. controls (386.92,196.53) and (406.47,183.77) .. (404.74,168.4)
               .. controls (404.09,162.71) and (397.35,162.82) .. (393.16,164.68)
               .. controls (386,167.85) and (364.21,185.85) .. (357.37,176.78)
               .. controls (350.27,167.36) and (361.16,148.99) .. (367.89,141.41)
               .. controls (372.12,136.65) and (382.56,130.37) .. (385.79,124.65);

\draw[sg] (375.27,136) .. controls (375.27,152.04) and (377.73,167.96) .. (377.73,184);

% Blue path (original Bezier data)
\draw[bb, line width=1.2pt, line join=round, line cap=round]
  (233.83,138.64) .. controls (206.9,109.41) and (234.02,60.88) .. (264.44,50.72)
                  .. controls (282.04,44.85) and (290.49,44.03) .. (308.89,45.36)
                  .. controls (341.46,47.72) and (366.33,88.2) .. (371.11,119.34)
                  .. controls (371.89,124.44) and (375.06,128.08) .. (375.06,133.28);

% Label of the blue path (same position as in the original)
\node[bb, anchor=north west, inner sep=0.75pt] at (261,2) {$\mathrm{center}(j)$};

% Points and labels
\node[sv, label=200:$c_{j-1}$] at (P1) {};
\node[sv, label=265:$c_{j}$]   at (P2) {};
\node[sv, label=300:$c_{j+1}$] at (P3) {};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/cycle-extension.tex <==
\begin{tikzpicture}[scale=0.25]
    \node (y1)  at (90:8)   [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above:$y_1$}] {};
    \node (y2)  at (66:8)   [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above right:$y_2$}] {};
    \node (y3)  at (42:8)   [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above right:$y_3$}] {};
    \node (y4)  at (18:8)   [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] right:$y_4$}] {};
    \node (y5)  at (-6:8)   [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] right:$y_5$}] {};
    \node (y6)  at (-30:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below right:$y_6$}] {};
    \node (y7)  at (-54:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below right:$y_7$}] {};
    \node (y8)  at (-78:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below:$y_8$}] {};
    \node (y9)  at (-102:8) [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below:$y_9$}] {};
    \node (y10) at (-126:8) [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below left:$y_{10}$}] {};
    \node (y11) at (-150:8) [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] below left:$y_{11}$}] {};
    \node (y12) at (186:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] left:$y_{12}$}] {};
    \node (y13) at (162:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above left:$y_{13}$}] {};
    \node (y14) at (138:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above left:$y_{14}$}] {};
    \node (y15) at (114:8)  [draw, circle, inner sep=2pt, fill=black, opacity=0, label={[opacity=0] above left:$y_{15}$}] {};
    
    \node (x1) at (2,-1)
        [draw, circle, inner sep=2pt, fill=black, label={below right:$x_1$}] {};
    \node (x2) at (-2,-1)
        [draw, circle, inner sep=2pt, fill=black, label={below left:$x_2$}] {};
    \node (x3) at (0,2.5)
        [draw, circle, inner sep=2pt, fill=black, label={above:$x_3$}] {};
    
    \draw[line width=0.75pt,black!55,opacity=0] (y1) to (y2);
    \draw[line width=0.75pt,black!55,opacity=0] (y2) to (y3);
    \draw[line width=0.75pt,black!55,opacity=0] (y3) to (y4);
    \draw[line width=0.75pt,black!55,opacity=0] (y4) to (y5);
    \draw[line width=0.75pt,black!55,opacity=0] (y5) to (y6);
    \draw[line width=0.75pt,black!55,opacity=0] (y6) to (y7);
    \draw[line width=0.75pt,black!55,opacity=0] (y7) to (y8);
    \draw[line width=0.75pt,black!55,opacity=0] (y8) to (y9);
    \draw[line width=0.75pt,black!55,opacity=0] (y9) to (y10);
    \draw[line width=0.75pt,black!55,opacity=0] (y10) to (y11);
    \draw[line width=0.75pt,black!55,opacity=0] (y11) to (y12);
    \draw[line width=0.75pt,black!55,opacity=0] (y12) to (y13);
    \draw[line width=0.75pt,black!55,opacity=0] (y13) to (y14);
    \draw[line width=0.75pt,black!55,opacity=0] (y14) to (y15);
    \draw[line width=0.75pt,black!55,opacity=0] (y15) to (y1);
    \draw[line width=0.75pt] (x1) to (x2);
    \draw[line width=0.75pt] (x2) to (x3);
    \draw[line width=0.75pt,black!55,opacity=0] (y5) to (x1);
    \draw[line width=0.75pt,black!55,opacity=0] (y10) to (x2);
    \draw[line width=0.75pt,black!55,opacity=0] (y15) to (x3);
\end{tikzpicture}

==> pictures-and-tikz/cycle-extension2.tex <==
\begin{tikzpicture}[scale=0.25, yv/.style={draw=black!55, circle, inner sep=2pt, fill=black!55}]
    \node (y1)  at (90:8)   [yv, label={[text=black!55] above:$y_1$}] {};
    \node (y2)  at (66:8)   [yv, label={[text=black!55] above right:$y_2$}] {};
    \node (y3)  at (42:8)   [yv, label={[text=black!55] above right:$y_3$}] {};
    \node (y4)  at (18:8)   [yv, label={[text=black!55] right:$y_4$}] {};
    \node (y5)  at (-6:8)   [yv, label={[text=black!55] right:$y_5$}] {};
    \node (y6)  at (-30:8)  [yv, label={[text=black!55] below right:$y_6$}] {};
    \node (y7)  at (-54:8)  [yv, label={[text=black!55] below right:$y_7$}] {};
    \node (y8)  at (-78:8)  [yv, label={[text=black!55] below:$y_8$}] {};
    \node (y9)  at (-102:8) [yv, label={[text=black!55] below:$y_9$}] {};
    \node (y10) at (-126:8) [yv, label={[text=black!55] below left:$y_{10}$}] {};
    \node (y11) at (-150:8) [yv, label={[text=black!55] below left:$y_{11}$}] {};
    \node (y12) at (186:8)  [yv, label={[text=black!55] left:$y_{12}$}] {};
    \node (y13) at (162:8)  [yv, label={[text=black!55] above left:$y_{13}$}] {};
    \node (y14) at (138:8)  [yv, label={[text=black!55] above left:$y_{14}$}] {};
    \node (y15) at (114:8)  [yv, label={[text=black!55] above left:$y_{15}$}] {};
    
    \node (x1) at (2,-1)
        [draw, circle, inner sep=2pt, fill=black, label={below right:$x_1$}] {};
    \node (x2) at (-2,-1)
        [draw, circle, inner sep=2pt, fill=black, label={below left:$x_2$}] {};
    \node (x3) at (0,2.5)
        [draw, circle, inner sep=2pt, fill=black, label={above:$x_3$}] {};
    
    \draw[line width=0.75pt,black!55] (y1) to (y2);
    \draw[line width=0.75pt,black!55] (y2) to (y3);
    \draw[line width=0.75pt,black!55] (y3) to (y4);
    \draw[line width=0.75pt,black!55] (y4) to (y5);
    \draw[line width=0.75pt,black!55] (y5) to (y6);
    \draw[line width=0.75pt,black!55] (y6) to (y7);
    \draw[line width=0.75pt,black!55] (y7) to (y8);
    \draw[line width=0.75pt,black!55] (y8) to (y9);
    \draw[line width=0.75pt,black!55] (y9) to (y10);
    \draw[line width=0.75pt,black!55] (y10) to (y11);
    \draw[line width=0.75pt,black!55] (y11) to (y12);
    \draw[line width=0.75pt,black!55] (y12) to (y13);
    \draw[line width=0.75pt,black!55] (y13) to (y14);
    \draw[line width=0.75pt,black!55] (y14) to (y15);
    \draw[line width=0.75pt,black!55] (y15) to (y1);
    \draw[line width=0.75pt] (x1) to (x2);
    \draw[line width=0.75pt] (x2) to (x3);
    \draw[line width=0.75pt,black!55] (y5) to (x1);
    \draw[line width=0.75pt,black!55] (y10) to (x2);
    \draw[line width=0.75pt,black!55] (y15) to (x3);
    \end{tikzpicture}

==> pictures-and-tikz/cycle-extension3.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\tikzset{thick curve/.style={draw=black, line width=1pt, line join=round, line cap=round}}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]  % same units as scale=0.8, x=0.75pt, yscale=-1

% Baseline
\draw[sg, thick] (-28.93,327.23) -- (646.5,327.08);

% Endpoints of the three thick curves on the baseline
\coordinate (X1) at (69.57,326.84);
\coordinate (X2) at (183.76,326.69);
\coordinate (X3) at (435.15,325.82);

% Thin gray curves (original Bezier data)
\draw[sg] (30.3,327.01) .. controls (31.54,323.9) and (31.78,319.93) .. (36.34,319.58)
                        .. controls (40.57,319.26) and (44.71,319.22) .. (48.89,319.03);

\draw[sg] (42.09,327) .. controls (43.8,322.7) and (44.51,317.19) .. (49.6,316.76)
                      .. controls (54.33,316.36) and (58.92,316.35) .. (63.57,316.15);

\draw[sg] (52.06,326.92) .. controls (54.25,321.42) and (55.15,314.41) .. (61.64,313.86)
                         .. controls (67.67,313.35) and (73.52,313.34) .. (79.46,313.08);

\draw[sg] (64.73,327.07) .. controls (67.38,320.41) and (68.51,311.89) .. (76.27,311.24)
                         .. controls (83.49,310.62) and (90.48,310.61) .. (97.58,310.3);

\draw[sg] (85.12,327.09) .. controls (88.44,318.77) and (90.35,308.13) .. (98.34,307.38)
                         .. controls (105.77,306.68) and (112.9,306.74) .. (120.18,306.42);

\draw[sg] (101.25,327.1) .. controls (105.91,315.4) and (109.24,300.38) .. (118.41,299.42)
                         .. controls (126.93,298.53) and (135.04,298.69) .. (143.36,298.32);

\draw[sg] (117.16,326.89) .. controls (122.98,312.27) and (126.59,293.55) .. (139.86,292.27)
                          .. controls (152.21,291.08) and (164.04,291.2) .. (176.13,290.67);

\draw[sg] (139.09,326.79) .. controls (146.18,309) and (151.13,286.18) .. (165.43,284.7)
                          .. controls (178.73,283.33) and (191.4,283.56) .. (204.38,282.99);

\draw[sg] (167.5,326.79) .. controls (175.86,305.82) and (180.81,278.96) .. (200.6,277.09)
                         .. controls (218.99,275.35) and (236.66,275.5) .. (254.69,274.71);

\draw[sg] (217.17,326.1) .. controls (226.44,302.82) and (232.58,272.97) .. (252.4,270.99)
                         .. controls (270.82,269.15) and (288.44,269.41) .. (306.45,268.61);

\draw[sg] (255.11,326.15) .. controls (265.16,298.29) and (272.92,262.51) .. (290.72,260.33)
                          .. controls (307.26,258.29) and (322.93,258.76) .. (339.03,257.98);

\draw[sg] (293.18,326.71) .. controls (305.73,291.92) and (314.72,247.27) .. (339.28,244.42)
                          .. controls (362.11,241.78) and (383.85,242.26) .. (406.13,241.18);

\draw[sg] (336.63,327.45) .. controls (351.43,286.45) and (362.39,233.83) .. (390.1,230.53)
                          .. controls (415.84,227.47) and (440.3,228.09) .. (465.4,226.87);

\draw[sg] (384.34,327.4) .. controls (401.07,281.02) and (413.36,221.49) .. (445.09,217.74)
                         .. controls (474.58,214.26) and (502.6,214.95) .. (531.35,213.55);

\draw[sg] (631.33,67.5) .. controls (615.49,127.97) and (600.43,205.76) .. (581.71,210.08)
                        .. controls (564.31,214.09) and (548.32,212.66) .. (531.62,213.95);

\draw[sg] (36.26,327.11) .. controls (59.74,241.64) and (42,134.2) .. (202.15,119.89)
                         .. controls (351,106.59) and (497.94,100.96) .. (645.84,91.5);

% Thick curves (original Bezier data)
\draw[thick curve] (X1) .. controls (94.82,295.84) and (159.94,279.28) .. (202.03,270.3)
                        .. controls (214.35,267.67) and (226.32,266.59) .. (238.43,264.4)
                        .. controls (256.46,261.15) and (287.52,257.12) .. (304.58,247.31);

\draw[thick curve] (X2) .. controls (225.94,260.62) and (338,215.45) .. (410.53,189.64)
                        .. controls (431.75,182.09) and (452.45,177.66) .. (473.34,171.02)
                        .. controls (504.44,161.14) and (558.08,147.25) .. (587.17,124.59);

\draw[thick curve] (X3) .. controls (437.28,282.2) and (475.24,232.37) .. (500.67,201.85)
                        .. controls (508.1,192.92) and (516.09,185.7) .. (523.61,177.31)
                        .. controls (534.8,164.83) and (554.9,144.89) .. (562.04,126.42);

\end{scope}

% Labels (outside the scope, so they are not affected by the flipped y-axis)
\node[below, inner sep=2pt] at (X1) {$x_1$};
\node[below, inner sep=2pt] at (X2) {$x_2$};
\node[below, inner sep=2pt] at (X3) {$x_3$};

\end{tikzpicture}

==> pictures-and-tikz/extended-claw-graph.tex <==
\begin{tikzpicture}[scale=0.2]
% Center
\node (c) at (0,0) [draw, circle, inner sep=2pt, fill=black, label={above right:$3$}] {};

% Middle vertices (neighbours of the center)
\node (a1) at (0,4)        [draw, circle, inner sep=2pt, fill=black, label={above right:$2$}] {};
\node (a2) at (-3.46,-2)   [draw, circle, inner sep=2pt, fill=black, label={above left:$4$}] {};
\node (a3) at (3.46,-2)    [draw, circle, inner sep=2pt, fill=black, label={above right:$6$}] {};

% Leaves (extension vertices)
\node (b1) at (0,8)        [draw, circle, inner sep=2pt, fill=black, label={above right:$1$}] {};
\node (b2) at (-6.93,-4)   [draw, circle, inner sep=2pt, fill=black, label={above left:$5$}] {};
\node (b3) at (6.93,-4)    [draw, circle, inner sep=2pt, fill=black, label={above right:$7$}] {};

% Edges
\draw[line width=0.75pt] (c) to (a1);
\draw[line width=0.75pt] (c) to (a2);
\draw[line width=0.75pt] (c) to (a3);
\draw[line width=0.75pt] (a1) to (b1);
\draw[line width=0.75pt] (a2) to (b2);
\draw[line width=0.75pt] (a3) to (b3);
\end{tikzpicture}

==> pictures-and-tikz/fig-filaments.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% Baseline
\draw [line width=1.5] (100,210) -- (600,210);

% All tilted segments have |dx/dy| = 0.04 (rising: +0.04, falling: -0.04 in the drawing direction)
\draw (130,210) -- (132.4,150) -- (257.6,150) -- (260,210);

\draw (490,210) -- (497.2,30) -- (503.6,190) -- (504.4,210);

\draw (190,210) -- (196.8,40) -- (543.2,40) -- (550,210);

\draw (369.67,210) -- (375.67,60) -- (378.49,130.39) -- (419.64,130) -- (423.98,130)
      -- (426.95,55.77) -- (438.64,55.76) -- (441.63,130.42) -- (516.47,130) -- (519.67,210);

\draw (250,210) -- (257.2,30) -- (258.79,69.72) -- (534.4,70) -- (540,210);

\draw (430,210) -- (436,60) -- (439.96,159.06) -- (508,160) -- (510,210);

\draw (309.67,209.67) -- (316.87,29.67) -- (319.70,100.39) -- (329.12,99.67) -- (363.44,99.36)
      -- (365.29,52.99) -- (379.78,53.02) -- (381.65,99.66) -- (419.67,99.67)
      -- (421.76,47.42) -- (443.31,47.42) -- (445.40,99.76) -- (525.27,99.67) -- (529.67,209.67);

% Labels
\draw (124.67,217.4)  node [anchor=north west][inner sep=0.75pt] {$1$};
\draw (185.33,218.73) node [anchor=north west][inner sep=0.75pt] {$2$};
\draw (245.33,218.07) node [anchor=north west][inner sep=0.75pt] {$3$};
\draw (304.67,217.4)  node [anchor=north west][inner sep=0.75pt] {$4$};
\draw (364,218.07)    node [anchor=north west][inner sep=0.75pt] {$5$};
\draw (424.67,217.4)  node [anchor=north west][inner sep=0.75pt] {$6$};
\draw (485.33,216.73) node [anchor=north west][inner sep=0.75pt] {$7$};

\end{tikzpicture}

==> pictures-and-tikz/filament-graph.tex <==
\begin{tikzpicture}
			[scale=1.5,auto=left,every node/.style=		
			{circle,draw,fill=black!5}]
			\node (a) at (0,0) {1};
			\node (b) at (1,0) {2};
			\node (c) at (2,0) {3};
			\node (d) at (3,0) {4};
			\node (e) at (4,0) {5};
			\node (f) at (5,0) {6};
			\node (g) at (6,0) {7};
			\draw (a) to (b);
			\draw (a) to[bend left=50] (c);
			\draw (b) to (c);
			\draw (c) to (d);
			\draw (b) to[bend left=50] (d);
			\draw (c) to[bend left=50] (e);
			\draw (c) to[bend left=50] (f);
			\draw (b) to[bend left=50] (g);
			\draw (c) to[bend left=50] (g);
			\draw (d) to[bend left=50] (g);
			\draw (e) to[bend left=50] (g);
			\draw (f) to[bend left=50] (g);
		\end{tikzpicture}

==> pictures-and-tikz/first-intersection-threads.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\definecolor{rr}{RGB}{208,2,27}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}

\begin{tikzpicture}
\begin{scope}[x=0.75pt, y=-0.75pt]  % same units as x=0.75pt, yscale=-1

% Baseline
\draw[sg, thick] (94,222.6) -- (500,222.6);

% Points where the arcs meet the baseline (blue: B0-B3, red: R0-R2)
\coordinate (B0) at (156,222.6);
\coordinate (B1) at (297.48,222.6);
\coordinate (B2) at (357.48,222.6);
\coordinate (B3) at (447.3,222.6);
\coordinate (R0) at (332.48,222.6);
\coordinate (R1) at (392.48,222.6);
\coordinate (R2) at (482.3,222.6);

% Blue arcs (original Bezier data)
\begin{scope}[bb, line width=0.75pt, line cap=round, line join=round]
  \draw (B0) .. controls (156.06,186.39) and (187.09,156.77) .. (225.79,156.21)
             .. controls (264.86,155.65) and (296.95,184.92) .. (297.47,221.59)
             .. controls (297.48,221.93) and (297.48,222.26) .. (B1);

  \draw (B1) .. controls (297.48,206.23) and (310.63,192.84) .. (327.05,192.6)
             .. controls (343.62,192.37) and (357.24,205.6) .. (357.48,222.17)
             .. controls (357.48,222.31) and (357.48,222.46) .. (B2);

  \draw (B2) .. controls (357.56,201) and (377.26,183.32) .. (401.82,182.97)
             .. controls (426.62,182.61) and (446.98,200.07) .. (447.29,221.96)
             .. controls (447.3,222.17) and (447.3,222.39) .. (B3);
\end{scope}

% Red arcs (original Bezier data)
\begin{scope}[rr, line width=0.75pt, line cap=round, line join=round]
  \draw (R0) .. controls (332.48,206.23) and (345.63,192.84) .. (362.05,192.6)
             .. controls (378.62,192.37) and (392.24,205.6) .. (392.48,222.17)
             .. controls (392.48,222.31) and (392.48,222.46) .. (R1);

  \draw (R1) .. controls (392.56,201) and (412.26,183.32) .. (436.82,182.97)
             .. controls (461.62,182.61) and (481.98,200.07) .. (482.29,221.96)
             .. controls (482.3,222.17) and (482.3,222.39) .. (R2);
\end{scope}

% Anchor balls
\foreach \p in {B0,B1,B2,B3,R0,R1,R2} {
  \node[sv] at (\p) {};
}

\node[bb, anchor=north west, inner sep=0.75pt] at (160,151) {$i$};
\node[rr, anchor=north west, inner sep=0.75pt] at (458,151) {$j$};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/interval-pattern.tex <==
\begin{tikzpicture}
	[scale=1.5, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {1};
	\node (2) at (1,0) {2};
	\node (3) at (2,0) {3};
	
	\draw[bend left=50] (1) to (3);
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2) ;
\end{tikzpicture}

==> pictures-and-tikz/pach-tomon-constrained-string-rep.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.5, x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines
\draw    (134.33,205.97) -- (516.33,206.97) ;
%Shape: Free Drawing (string 8)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (440.97,208.73) -- (456.33,51.63) ;
%Shape: Free Drawing (string 7)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (399.33,206.63) -- (407.33,133.63) ;
%Shape: Free Drawing (string 6)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (360.33,207.63) .. controls (363.33,182.63) and (361.33,143.63) .. (376.33,122.63) .. controls (391.33,101.63) and (463.33,107.63) .. (480.33,101.63) .. controls (497.33,95.63) and (494.33,55.63) .. (498.33,23.63) ;
%Shape: Free Drawing (string 5)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (321.33,207.63) .. controls (323.33,186.63) and (325.33,141.63) .. (341.33,110.63) .. controls (357.33,79.63) and (449.33,74.63) .. (463.33,72.63) ;
%Shape: Free Drawing (string 4)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (277.33,207.63) .. controls (282.33,193.63) and (268.33,171.63) .. (377.33,169.63) ;
%Shape: Free Drawing (string 3)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (238.33,207.63) .. controls (243.33,193.63) and (220.33,149.63) .. (464.33,148.63) ;
%Shape: Free Drawing (string 2)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (202.33,206.63) .. controls (207.33,192.63) and (186.33,32.63) .. (505.33,37.63) ;
%Shape: Free Drawing (string 1)
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (159.33,206.63) .. controls (164.33,169.63) and (200,10) .. (390,8) .. controls (470,6) and (527,-5) .. (526,62) .. controls (524,95) and (500,118) .. (455,118) .. controls (410,118) and (349,124) .. (349,188) ;

% Text Node
\draw (435,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {8};
% Text Node
\draw (394,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {7};
% Text Node
\draw (355,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {6};
% Text Node
\draw (315,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {5};
% Text Node
\draw (273,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {4};
% Text Node
\draw (232,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {3};
% Text Node
\draw (197,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {2};
% Text Node
\draw (156,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {1};

\end{tikzpicture}

==> pictures-and-tikz/pach-tomon-graph.tex <==
\begin{tikzpicture}[scale=0.45]
    \node (v1) at (0,0)      [draw, circle, inner sep=2pt, fill=black, label={above:$1$}] {};
    \node (v2) at (3,0)      [draw, circle, inner sep=2pt, fill=black, label={below:$2$}] {};
    \node (v3) at (6,3.5)    [draw, circle, inner sep=2pt, fill=black, label={below left:$3$}] {};
    \node (v4) at (9.5,3.5)  [draw, circle, inner sep=2pt, fill=black, label={below right:$4$}] {};
    \node (v5) at (6,-3.5)   [draw, circle, inner sep=2pt, fill=black, label={above left:$5$}] {};
    \node (v6) at (9.5,-3.5) [draw, circle, inner sep=2pt, fill=black, label={above right:$6$}] {};
    \node (v7) at (12.5,0)   [draw, circle, inner sep=2pt, fill=black, label={above:$7$}] {};
    \node (v8) at (16,0)     [draw, circle, inner sep=2pt, fill=black, label={below:$8$}] {};

    \draw[bend left=10,line width=0.75pt] (v1) to (v3);
    \draw[line width=0.75pt] (v5) to (v3);
    \draw[bend left=10, line width=0.75pt] (v2) to (v6);
    \draw[line width=0.75pt] (v4) to (v5);
    \draw[line width=0.75pt] (v4) to (v6);
    \draw[bend right=10, line width=0.75pt] (v3) to (v7);
    \draw[line width=0.75pt] (v3) to (v6);
    \draw[bend right=10,line width=0.75pt] (v6) to (v8);

    \draw[bend right=40, line width=0.75pt] (v5) to (v8);
    \draw[bend right=40, line width=0.75pt] (v1) to (v6);
    \draw[bend right=40, line width=0.75pt] (v4) to (v1);
    \draw[bend right=40, line width=0.75pt] (v8) to (v3);
    \draw[bend right=80, line width=0.75pt] (v1) to (v8);
\end{tikzpicture}

==> pictures-and-tikz/pach-tomon-proof.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8987658728646161] 
\draw    (198.97,94.1) -- (200,223) ;
%Curve Lines [id:da6599612471680197] 
\draw    (330.97,174.1) .. controls (283.97,115.1) and (240.97,156.1) .. (200,112) ;
%Curve Lines [id:da6736672865018349] 
\draw    (357.97,120.1) .. controls (294.97,202.1) and (240.93,225.2) .. (199.97,181.1) ;
%Curve Lines [id:da6429662332580782] 
\draw    (278.97,170.1) .. controls (249.97,151.1) and (225.97,182.1) .. (199.98,149.55) ;
%Straight Lines [id:da07678674321161694] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (320.97,99.1) -- (320.97,218.1) ;

% Text Node
\draw (179,169.4) node [anchor=north west][inner sep=0.75pt]    {$c_{1}$};
% Text Node
\draw (178,138.4) node [anchor=north west][inner sep=0.75pt]    {$c_{2}$};
% Text Node
\draw (181,102.4) node [anchor=north west][inner sep=0.75pt]    {$c_{3}$};


\end{tikzpicture}


==> pictures-and-tikz/pach-tomon-try.tex <==


\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da30120253640983186] 
\draw    (134.33,205.97) -- (516.33,206.97) ;
%Straight Lines [id:da16702316448538623] 
\draw    (456.33,51.63) -- (440.97,208.73) ;
%Straight Lines [id:da20506496798904006] 
\draw    (407.33,133.63) -- (399.33,206.63) ;
%Curve Lines [id:da19040276472793294] 
\draw    (360.33,207.63) .. controls (363.33,182.63) and (361.33,143.63) .. (376.33,122.63) .. controls (391.33,101.63) and (463.33,107.63) .. (480.33,101.63) .. controls (497.33,95.63) and (494.33,55.63) .. (498.33,23.63) ;
%Curve Lines [id:da48333751934518465] 
\draw    (321.33,207.63) .. controls (323.33,186.63) and (325.33,141.63) .. (341.33,110.63) .. controls (357.33,79.63) and (449.33,74.63) .. (463.33,72.63) ;
%Curve Lines [id:da6055090391927966] 
\draw    (277.33,207.63) .. controls (282.33,193.63) and (268.33,171.63) .. (377.33,169.63) ;
%Curve Lines [id:da8717217245890945] 
\draw    (238.33,207.63) .. controls (243.33,193.63) and (220.33,149.63) .. (464.33,148.63) ;
%Curve Lines [id:da3714641628694594] 
\draw    (202.33,206.63) .. controls (207.33,192.63) and (186.33,32.63) .. (505.33,37.63) ;
%Curve Lines [id:da45939934687593187] 
\draw[dashed]   (159.33,206.63) .. controls (164.33,169.63) and (179.33,39.63) .. (388.33,25.63) ;

% Text Node
\draw (435,214) node [anchor=north west][inner sep=0.75pt]    {$8$};
% Text Node
\draw (394,214) node [anchor=north west][inner sep=0.75pt]    {$7$};
% Text Node
\draw (355,214) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (315,214) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (273,214) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (232,214) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (197,214) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (156,214) node [anchor=north west][inner sep=0.75pt]    {$1$};


\end{tikzpicture}


==> pictures-and-tikz/rectangle.tex <==
\begin{tikzpicture}
		[scale=1.5,auto=left,every node/.style=		
		{circle,draw,fill=black!5}]
		
		\node (1) at (0,0) {1};
		\node (2) at (1,0) {2};
		\node (3) at (2,0) {3};
		\node (4) at (3,0) {4};
		
		\draw[bend left=50] (1) to (3);
		\draw[dashed] (2) to node[draw=none, fill=none]{}(3) ;
		\draw[bend left=50] (2) to (4) ;
\end{tikzpicture}

==> pictures-and-tikz/strict-a-ab-2.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (6,0) {2};
		\node (3) at (2,0) {3};
		\node  (4) at (3,0) {4};
		\node  (5) at (4,0) {5};
		\node  (6) at (5,0) {6};
		\node  (7) at (7,0) {7};
		\draw (0) to (1);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw 
		(0) edge [bend left = 55] (7);
		\draw 
		(3) edge [bend left = 45] (2);
		\draw 
		(1) edge [bend left = 50] (2);
		\draw 
		(6) edge [bend left = 45] (7);
		\draw [very thick]
		(0) edge [bend left = 45] (4);
		\draw [very thick]
		(2) edge (6);
\end{tikzpicture}

==> pictures-and-tikz/strict-a-ab.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (2,0) {2};
		\node (3) at (3,0) {3};
		\node  (4) at (4,0) {4};
		\node  (5) at (5,0) {5};
		\node  (6) at (6,0) {6};
		\node  (7) at (7,0) {7};
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw 
		(0) edge [bend left = 55] (7);
		\draw [very thick]
		(0) edge [bend left = 45] (4);
		\draw [very thick]
		(2) edge [bend left = 45] (6);
\end{tikzpicture}

==> pictures-and-tikz/strict-abcd.tex <==
\begin{tikzpicture}
	[scale=1.2,auto=left,every node/.style=		
	{circle,draw,fill=black!5}]
		\node (0) at (0,0) {0};
		\node (1) at (1,0) {1};
		\node (2) at (2,0) {2};
		\node (3) at (3,0) {3};
		\node  (4) at (4,0) {4};
		\node  (5) at (5,0) {5};
		\node  (6) at (6,0) {6};
		\node  (7) at (7,0) {7};
		\node  (8) at (8,0) {8};
		\node  (9) at (9,0) {9};
		\node  (10) at (10,0) {10};
		\node  (11) at (11,0) {11};
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (10) to (11);
		\draw 
		(0) edge [bend left = 55] (11);
		\draw [very thick]
		(0) edge [bend left = 45] (6);
		\draw [very thick]
		(2) edge [bend left = 45] (8);
		\draw [very thick]
		(4) edge [bend left = 45] (10);
\end{tikzpicture}

==> pictures-and-tikz/string-rep-for-non-convex-shapes.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.5,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da17233534408000561] 
\draw    (54,251) -- (460,251) ;
%Shape: Free Drawing [id:dp30666403312434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (119,250.94) .. controls (119,218.43) and (159.16,200.89) .. (182,188.18) .. controls (203.55,176.18) and (226.77,166.07) .. (247,151.74) .. controls (267.1,137.49) and (278.44,115.88) .. (292,96.06) ;
%Shape: Free Drawing [id:dp7029260553835588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (296,250.7) .. controls (309.77,244.79) and (311.73,224.14) .. (309,212.9) .. controls (300.63,178.37) and (281.58,160.99) .. (254,137.3) ;
%Shape: Free Drawing [id:dp5454751936315078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (190,250.85) .. controls (190,234.05) and (208.05,229.7) .. (219,224.06) .. controls (233.41,216.64) and (254.13,211.3) .. (260,193.15) ;
%Shape: Free Drawing [id:dp21068384246496885] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75] [line join = round][line cap = round] (351,250.92) .. controls (366.22,216.69) and (374.86,195.55) .. (377,157.45) .. controls (378.14,137.23) and (379.02,114.15) .. (369,95.48) .. controls (357.58,74.22) and (332.64,71.45) .. (311,70.08) .. controls (268.21,67.36) and (226,80.54) .. (207,121.89) .. controls (196.34,145.1) and (190.87,173.39) .. (201,198.09) .. controls (205.06,207.99) and (215.76,216.89) .. (224,222.47) .. controls (225.75,223.66) and (232,224.93) .. (232,226.54) ;

% Text Node
\draw (105,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_1$};
% Text Node
\draw (177,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_2$};
% Text Node
\draw (281,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_3$};
% Text Node
\draw (338,257) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v_4$};


\end{tikzpicture}


==> pictures-and-tikz/thread-model.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\definecolor{rr}{RGB}{208,2,27}
\definecolor{gg}{RGB}{126,211,33}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
\tikzset{arcstyle/.style={line width=0.75pt, line cap=round, line join=round}}

\begin{tikzpicture}[every label/.style={font=\footnotesize}, every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]  % 0.6 of the original units; use 0.75pt for original size

% Baseline
\draw[sg, thick] (6.07,223.5) -- (660.68,223.27);

% Points where the arcs meet the baseline
\coordinate (Q0) at (20.83,223.4);     % i
\coordinate (Q1) at (138.27,223.4);    % i+1/2
\coordinate (Q2) at (215.93,223.4);    % j
\coordinate (Q3) at (333.38,223.4);    % j+1/2
\coordinate (Q4) at (456.93,223.4);    % k
\coordinate (Q5) at (491.2,223.4);     % k+eps_j
\coordinate (Q6) at (545.94,223.4);    % k+eps_i
\coordinate (Q7) at (574.38,223.4);    % k+1/2

% Big blue arc
\draw[bb, arcstyle]
  (Q1) .. controls (139.82,160.27) and (229.11,108.35) .. (340,107.09)
       .. controls (452.58,105.81) and (544.78,157.24) .. (545.95,221.96)
       .. controls (545.96,222.94) and (545.96,223.91) .. (Q6);

% Small blue arc
\draw[bb, arcstyle]
  (Q0) .. controls (21.12,202.16) and (46.84,184.86) .. (78.85,184.49)
       .. controls (111.28,184.13) and (137.88,201.29) .. (138.27,222.83)
       .. controls (138.27,223.11) and (138.27,223.39) .. (Q1);

% Red arcs
\begin{scope}[rr, arcstyle]
  \draw (Q2) .. controls (216.22,201.87) and (241.94,184.57) .. (273.95,184.21)
             .. controls (306.38,183.84) and (332.99,201) .. (333.37,222.54)
             .. controls (333.38,222.82) and (333.38,223.1) .. (Q3);
  \draw (Q3) .. controls (333.77,194.35) and (368.35,170.59) .. (411.37,170.08)
             .. controls (454.96,169.55) and (490.69,193.07) .. (491.2,222.61)
             .. controls (491.21,222.99) and (491.21,223.37) .. (Q5);
\end{scope}

% Green arc
\draw[gg, arcstyle]
  (Q4) .. controls (457.22,201.87) and (482.94,184.57) .. (514.95,184.21)
       .. controls (547.38,183.84) and (573.99,201) .. (574.37,222.54)
       .. controls (574.38,222.82) and (574.38,223.1) .. (Q7);

% Anchor balls; labels of the well-separated points are attached directly
\node[sv, label=below:$i$]             at (Q0) {};
\node[sv, label=below:$i+\frac{1}{2}$] at (Q1) {};
\node[sv, label=below:$j$]             at (Q2) {};
\node[sv, label=below:$j+\frac{1}{2}$] at (Q3) {};
\node[sv] at (Q4) {};
\node[sv] at (Q5) {};
\node[sv] at (Q6) {};
\node[sv] at (Q7) {};

\end{scope}

% ---------- Labels of the crowded points, on two levels (offsets in absolute pt) ----------
% Level 1: k and k+eps_i
\node[anchor=north, inner sep=1pt] at ($(Q4)+(0pt,-3pt)$) {$k$};
\node[anchor=north, inner sep=1pt] at ($(Q6)+(0pt,-3pt)$) {$k+\varepsilon_i$};
% Level 2 (with thin leader lines): k+eps_j and k+1/2
\draw[sg, line width=0.3pt] (Q5) -- ++(0,-14pt);
\node[anchor=north, inner sep=1pt] at ($(Q5)+(0pt,-14pt)$) {$k+\varepsilon_j$};
\draw[sg, line width=0.3pt] (Q7) -- ++(0,-14pt);
\node[anchor=north, inner sep=1pt] at ($(Q7)+(0pt,-14pt)$) {$k+\frac{1}{2}$};

\end{tikzpicture}

==> pictures-and-tikz/thread-proof-2.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\definecolor{rr}{RGB}{208,2,27}
\definecolor{gg}{RGB}{126,211,33}
\definecolor{oo}{RGB}{245,166,35}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
\tikzset{arcstyle/.style={line width=0.75pt, line cap=round, line join=round}}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]  % 0.6 of the original units; use 0.75pt for original size

% Baseline
\draw[sg, thick] (6.25,247.93) -- (660.87,247.7);

% Points where the arcs meet the baseline
\coordinate (A0) at (21,247.8);        % a, left end
\coordinate (A1) at (138.45,247.8);    % a, right end / big blue arc start
\coordinate (A2) at (397.55,247.8);    % big blue arc end
\coordinate (R0) at (179.11,247.8);    % b, left end
\coordinate (R1) at (296.56,247.8);    % b, right end / dashed red arc start
\coordinate (R2) at (555.66,247.8);    % dashed red arc end
\coordinate (G0) at (338.83,247.8);    % c, left end
\coordinate (G1) at (456.28,247.8);    % c, right end
\coordinate (O0) at (490.11,247.8);    % d, left end
\coordinate (O1) at (607.56,247.8);    % d, right end

% Blue arcs
\begin{scope}[bb, arcstyle]
  \draw (A0) .. controls (21.14,223.1) and (46.84,202.96) .. (78.91,202.6)
             .. controls (111.34,202.23) and (138,222.23) .. (138.45,247.26)
             .. controls (138.45,247.54) and (138.45,247.82) .. (A1);
  \draw (A1) .. controls (138.77,194.04) and (195.48,149.88) .. (266.22,149.08)
             .. controls (337.77,148.27) and (396.57,192.12) .. (A2);
\end{scope}

% Red arcs (the big one is dashed)
\draw[rr, arcstyle] (R0) .. controls (179.24,222.78) and (204.95,202.64) .. (237.02,202.28)
                         .. controls (269.45,201.91) and (296.1,221.91) .. (296.55,246.95)
                         .. controls (296.56,247.23) and (296.56,247.51) .. (R1);
\draw[rr, arcstyle, dash pattern=on 6pt off 4pt]
  (R1) .. controls (296.87,193.73) and (353.59,149.57) .. (424.33,148.76)
       .. controls (495.87,147.95) and (554.67,191.8) .. (R2);

% Green arc
\draw[gg, arcstyle] (G0) .. controls (338.86,222.27) and (364.6,202.05) .. (396.74,201.69)
                         .. controls (429.17,201.32) and (455.82,221.32) .. (456.27,246.35)
                         .. controls (456.28,246.63) and (456.28,246.91) .. (G1);

% Orange arc
\draw[oo, arcstyle] (O0) .. controls (490.24,222.81) and (515.95,202.67) .. (548.02,202.31)
                         .. controls (580.45,201.94) and (607.1,221.94) .. (607.55,246.97)
                         .. controls (607.56,247.25) and (607.56,247.53) .. (O1);

% Anchor balls
\foreach \p in {A0,A1,A2,R0,R1,R2,G0,G1,O0,O1} {
  \node[sv] at (\p) {};
}

% Labels (same positions as in the original)
\node[bb, anchor=north west, inner sep=0.75pt] at (20,196)  {$a$};
\node[rr, anchor=north west, inner sep=0.75pt] at (180,196) {$b$};
\node[gg, anchor=north west, inner sep=0.75pt] at (340,197) {$c$};
\node[oo, anchor=north west, inner sep=0.75pt] at (489,197) {$d$};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/thread-proof.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\definecolor{rr}{RGB}{208,2,27}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}
\tikzset{arcstyle/.style={line width=0.75pt, line cap=round, line join=round}}

\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{scope}[x=0.6pt, y=-0.6pt]  % 0.6 of the original units; use 0.75pt for original size

% Baseline
\draw[sg, thick] (18,223.82) -- (630,223.82);

% Points where the arcs meet the baseline (blue: B0-B2, red: R0-R4)
\coordinate (B0) at (56.21,223.5);
\coordinate (B1) at (146.02,223.5);
\coordinate (B2) at (420.47,223.5);
\coordinate (R0) at (223.25,223.5);
\coordinate (R1) at (283.25,223.5);
\coordinate (R2) at (364.2,223.5);
\coordinate (R3) at (488,223.5);
\coordinate (R4) at (568.39,223.5);

% Big blue arc (original Bezier data)
\draw[bb, arcstyle]
  (B1) .. controls (147.21,171.29) and (207.3,128.93) .. (281.87,127.86)
       .. controls (357.66,126.78) and (419.71,168.76) .. (420.47,221.62)
       .. controls (420.48,222.28) and (420.48,222.93) .. (B2);

% Small blue arc
\draw[bb, arcstyle]
  (B0) .. controls (56.38,204.1) and (76.1,188.6) .. (100.62,188.25)
       .. controls (125.42,187.9) and (145.75,203.17) .. (146.02,222.37)
       .. controls (146.02,222.58) and (146.03,222.8) .. (B1);

% Red arcs
\begin{scope}[rr, arcstyle]
  \draw (R0) .. controls (223.31,209.26) and (236.47,197.53) .. (252.87,197.29)
             .. controls (269.44,197.06) and (283.04,208.64) .. (283.25,223.16)
             .. controls (283.25,223.3) and (283.25,223.44) .. (R1);

  \draw (R1) .. controls (283.89,205.11) and (301.53,189.79) .. (323.51,189.47)
             .. controls (345.71,189.15) and (363.92,204.27) .. (364.2,223.24)
             .. controls (364.2,223.43) and (364.2,223.63) .. (R2);

  \draw (R2) .. controls (363.83,195.85) and (391.12,173.12) .. (425.1,172.63)
             .. controls (459.43,172.14) and (487.59,194.56) .. (488,222.7)
             .. controls (488,222.99) and (488,223.29) .. (R3);

  \draw (R3) .. controls (488.09,204.86) and (505.73,189.53) .. (527.7,189.22)
             .. controls (549.9,188.9) and (568.12,204.03) .. (568.39,223.01)
             .. controls (568.39,223.2) and (568.39,223.39) .. (R4);
\end{scope}

% Anchor balls
\foreach \p in {B0,B1,B2,R0,R1,R2,R3,R4} {
  \node[sv] at (\p) {};
}

% Labels (same positions as in the original)
\node[bb, anchor=north west, inner sep=0.75pt] at (182,113) {$c_i$};
\node[rr, anchor=north west, inner sep=0.75pt] at (458,151) {$c_j$};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/thread-shape.tex <==
\usetikzlibrary{calc, backgrounds, arrows.meta}
\colorlet{sg}{black!40}
\definecolor{bb}{RGB}{74,144,226}
\tikzset{sv/.style={draw=sg, circle, inner sep=1.5pt, fill=sg}}

\begin{tikzpicture}
\begin{scope}[x=0.375pt, y=-0.375pt]  % same units as scale=0.5, x=0.75pt, yscale=-1

% Baseline
\draw[sg, thick] (74,271) -- (480,271);

% Points where the arcs meet the baseline
\coordinate (Q0) at (116,271);
\coordinate (Q1) at (257.48,271);
\coordinate (Q2) at (317.48,271);
\coordinate (Q3) at (407.3,271);

% Blue arcs (original Bezier data)
\begin{scope}[bb, line width=0.75pt, line cap=round, line join=round]
  \draw (Q0) .. controls (116.06,234.79) and (147.09,205.17) .. (185.79,204.61)
             .. controls (224.86,204.05) and (256.95,233.32) .. (257.47,269.99)
             .. controls (257.48,270.33) and (257.48,270.66) .. (Q1);

  \draw (Q1) .. controls (257.48,254.63) and (270.63,241.24) .. (287.05,241)
             .. controls (303.62,240.77) and (317.24,254) .. (317.48,270.57)
             .. controls (317.48,270.71) and (317.48,270.86) .. (Q2);

  \draw (Q2) .. controls (317.56,249.4) and (337.26,231.72) .. (361.82,231.37)
             .. controls (386.62,231.01) and (406.98,248.47) .. (407.29,270.36)
             .. controls (407.3,270.57) and (407.3,270.79) .. (Q3);
\end{scope}

% Anchor balls
\node[sv] at (Q0) {};
\node[sv] at (Q1) {};
\node[sv] at (Q2) {};
\node[sv] at (Q3) {};

\end{scope}
\end{tikzpicture}

==> pictures-and-tikz/two-orderings.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8824744388030878] 
\draw    (143.68,207.17) -- (318.34,206.5) ;
%Curve Lines [id:da10237970417129183] 
\draw    (178.34,207.17) .. controls (185.57,187.47) and (196.47,165.34) .. (216.07,149.59) .. controls (235.68,133.83) and (288.34,137.17) .. (305.68,100.5) ;
%Curve Lines [id:da10225014920400322] 
\draw    (246,207) .. controls (286,177) and (261.01,98.5) .. (301.01,68.5) ;
%Curve Lines [id:da675585080967113] 
\draw    (213.33,207.33) .. controls (240.34,190.5) and (217.68,177.83) .. (245.68,159.17) ;
%Straight Lines [id:da43985988761283945] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225.01,68.5) -- (361.01,67.83) ;
%Straight Lines [id:da21271827844264046] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225.68,99.17) -- (361.68,98.5) ;
%Straight Lines [id:da8117204787667676] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (224.34,159.17) -- (360.34,158.5) ;
%Straight Lines [id:da8465206928309267] 
\draw    (162.34,220.5) -- (233,221.37) -- (323.01,222.48) ;
\draw [shift={(325.01,222.5)}, rotate = 180.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da07925582129410169] 
\draw    (388.34,195.83) -- (387.69,64.5) ;
\draw [shift={(387.68,62.5)}, rotate = 89.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (219.33,226.07) node [anchor=north west][inner sep=0.75pt]    {$< _{1}$};
% Text Node
\draw (171.33,167.4) node [anchor=north west][inner sep=0.75pt]    {$c_{u}$};
% Text Node
\draw (213.33,171.4) node [anchor=north west][inner sep=0.75pt]    {$c_{v}$};
% Text Node
\draw (269,174.73) node [anchor=north west][inner sep=0.75pt]    {$c_{w}$};
% Text Node
\draw (391.33,121.4) node [anchor=north west][inner sep=0.75pt]    {$< _{2}$};


\end{tikzpicture}


==> strict-inclusions-diagram/Pabc.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> strict-inclusions-diagram/Pabcd.tex <==
\begin{tikzpicture}
	[scale=0.8, 
	auto=left,every node/.style
	={circle,draw,fill=black!5}]
	\node (1) at (0,0) {};
	\node (2) at (1,0) {};
	\node (3) at (2,0) {};
	\node (4) at (3,0) {};
	
	\draw[dashed] (1) to node[draw=none, fill=none] {} (2);
	\draw[bend left=50] (1) to (3);
	\draw[bend left=60, dashed] %
	(1) to node[draw=none, fill=none] {} (4);
	\draw[dashed] (2) to node[draw=none, fill=none] {} (3) ;
	\draw[bend left=50] (2) to (4) ;
	\draw[dashed] (3) to node[draw=none, fill=none] {} (4);
\end{tikzpicture}

==> strict-inclusions-diagram/diagram-geom.tex <==
\begin{tikzpicture}
	[scale=1, auto=left]
	
	\tikzset{
  incledge/.style={
    -{Stealth},
    to path={
      let \p1 = (\tikztostart), \p2 = (\tikztotarget) in
      (\tikztostart) -- (\x1,{(\y1+\y2)/2}) -- (\x2,{(\y1+\y2)/2}) -- (\tikztotarget)
    }
  }
}
	\node
	(G-rectangles) at 
	(-1,4) {
	\begin{tabular}{c}
	Grounded rectangle = $\mathcal{C}_{b}$\\
	\scalebox{0.5}{
	\input{strict-inclusions-diagram/rectangle}} \scalebox{0.9}{
	\input{strict-inclusions-diagram/Pb.tex}}
	\end{tabular}};
	
	\node
	(C) at (5,2)
	{
	\begin{tabular}{c}
	$\mathcal{C}_{\emptyset}$\\
	\scalebox{0.9}{
	\input{strict-inclusions-diagram/P0.tex}}
	\end{tabular}
	 };
	
	\node
	(Ca) at (5,4)
	{
	\begin{tabular}{c}
	$\mathcal{C}_a$\\
	\scalebox{0.9}{
	\input{strict-inclusions-diagram/Pa.tex}}
	\end{tabular}
	 };
	
	% Top
	\node
	(Cab) at 
	(5,6) {
	\begin{tabular}{c}
	$\mathcal{C}_{ab}$\\
	\scalebox{0.9}{
	\input{strict-inclusions-diagram/Pab.tex}}
	\end{tabular}
	 };
	
	\node
	(G-monotone) at 
	(-1,6.5) {\begin{tabular}{c}
	Grounded monotone string\\
	\scalebox{0.8}{
	\input{strict-inclusions-diagram/monotone}}
	\end{tabular}};
	
	\node
	(Cabc) at 
	(5,8) {
	\begin{tabular}{c}
	$\mathcal{C}_{abc}$\\
	\scalebox{0.9}{
	\input{strict-inclusions-diagram/Pabc.tex}}
	\end{tabular}
	 };
	
	\node
	(G-string) at 
	(-1,9) {
	\begin{tabular}{c}
	Grounded string\\
	\scalebox{0.8}{
	\input{strict-inclusions-diagram/string2}}
	\end{tabular}
	};
	
	\node
	(Cabcd) at 
	(5,10) {
	\begin{tabular}{c}
	$\mathcal{C}_{abcd}$\\[-0.2cm]
	\scalebox{0.9}{
	\input{strict-inclusions-diagram/Pabcd.tex}}
	\end{tabular}
	 };
	 
	 \node
	(all) at 
	(5,12) {
	\begin{tabular}{c}
	$ALL$\\[-0.2cm]
	\scalebox{0.9}{}
	\end{tabular}
	 };
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Edges
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\draw[-{Stealth}, thick] 
	(C) -- (Ca)
	node[pos=0.5] 
	{};
	
	\draw[-{Stealth}, thick] 
	(C) -- (G-rectangles)
	node[pos=0.5] 
	{};
	
	\draw[-{Stealth}] 
	(G-rectangles) -- (Cab)
	node[pos=0.5] 
	{};
	
	\draw[-{Stealth}, thick] 
	(Ca) -- (Cab);
	\node (CaCab) at (-2.0,5.7)
	{};
	%{13};

	\draw[-{Stealth}, thick] 
	(Cab) -- (G-monotone)
	node[pos=0.2] 
	{};
	%{19};

    \draw[-{Stealth}, thick] 
	(Cabcd) -- (all)
	node[pos=0.3] 
	{};
	
	\draw[-{Stealth}, thick] 
	(G-monotone) -- (Cabc)
	node[pos=0.3] 
	{};
	%{22};
	
	\draw[-{Stealth}, thick]
	(G-monotone) -- (G-string)
	node[pos=0.1] 
	{};
	%{23};

	\draw[-{Stealth}] 
	(Cabc) -- (Cabcd)
	node[pos=0.5] 
	{};
	%{26};

	\draw[-{Stealth}]
	(G-string) -- (Cabcd)
	node[pos=0.5] 
	{};
	%{27};
	
	
	\draw[-{Stealth}, thick]
	(Cab) -- (Cabc);
	\node[text=cyan] (CabCabc) at (-0.5,11)
	{};

    \draw[-{Stealth}, dashed]
	(Cabc) -- (G-string);
	\node[] (CabCabc) at (-0.5,11)
	{};

	

\end{tikzpicture}



==> strict-inclusions-diagram/monotone.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246] 
\draw    (106.97,178.73) -- (192.97,175.73) ;
%Curve Lines [id:da9401581076619507] 
\draw    (140.2,177.6) .. controls (151.2,126.6) and (172.97,123.73) .. (206.97,118.73) ;
%Curve Lines [id:da1980936026826592] 
\draw    (156.97,177.73) .. controls (195.97,164.73) and (168.97,91.73) .. (206.97,86.73) ;
%Curve Lines [id:da8853195463301348] 
\draw    (119.97,177.73) .. controls (139.99,169.39) and (152.73,163.87) .. (158.97,155.73) .. controls (165.2,147.6) and (167.73,125.87) .. (175.97,116.73) .. controls (184.2,107.6) and (203.06,108.41) .. (211.97,101.73) ;
\end{tikzpicture}


==> strict-inclusions-diagram/rectangle.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246] 
\draw    (113.97,178.73) -- (232.97,177.73) ;
%Shape: Rectangle [id:dp46142673538569545] 
\draw   (119.95,146.09) -- (174.64,104.06) -- (199.01,135.78) -- (144.33,177.8) -- cycle ;
%Shape: Rectangle [id:dp7043394269553442] 
\draw   (142.97,109.03) -- (157.87,97.58) -- (211.65,167.57) -- (196.75,179.02) -- cycle ;
%Shape: Rectangle [id:dp8162966512095281] 
\draw   (172.52,167.56) -- (223.97,128.03) -- (232.62,139.3) -- (181.18,178.83) -- cycle ;
\end{tikzpicture}


==> strict-inclusions-diagram/string2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da01955747811022246]
\draw    (106.97,178.73) -- (225.97,177.73) ;
%Curve Lines [id:da9401581076619507]
\draw    (138.97,178.73) .. controls (178.97,148.73) and (172.97,84.73) .. (146.97,117.73) ;
%Curve Lines (re-fit for smoothness, single tangent-matched join)
\draw    (122.97,145.73)
  .. controls (140,100) and (163.92,152) .. (183.92,146)
  .. controls (203.92,140) and (215,165)   .. (166.47,178.23) ;
%Curve Lines [id:da1980936026826592]
\draw    (191.97,177.73) .. controls (231.97,147.73) and (146.97,141.73) .. (186.97,111.73) ;

\end{tikzpicture}

